Sentiment Analysis based Multi-person Multi-criteria Decision Making Methodology using Natural Language Processing and Deep Learning for Smarter Decision Aid. Case study of restaurant choice using TripAdvisor reviews

Decision making models are constrained by taking the expert evaluations with pre-defined numerical or linguistic terms. We claim that the use of sentiment analysis will allow decision making models to consider expert evaluations in natural language. Accordingly, we propose the Sentiment Analysis based Multi-person Multi-criteria Decision Making (SA-MpMcDM) methodology for smarter decision aid, which builds the expert evaluations from their natural language reviews, and even from their numerical ratings if they are available. The SA-MpMcDM methodology incorporates an end-to-end multi-task deep learning model for aspect based sentiment analysis, named DOC-ABSADeepL model, able to identify the aspect categories mentioned in an expert review, and to distill their opinions and criteria. The individual evaluations are aggregated via the procedure named criteria weighting through the attention of the experts. We evaluate the methodology in a case study of restaurant choice using TripAdvisor reviews, hence we build, manually annotate, and release the TripR-2020 dataset of restaurant reviews. We analyze the SA-MpMcDM methodology in different scenarios using and not using natural language and numerical evaluations. The analysis shows that the combination of both sources of information results in a higher quality preference vector.

==> tikzs/example.tex <==
\begin{figure}[!h]
\centering
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{0.86\textwidth}{5.7cm}{    %\resizebox{0.8\textwidth}{5cm}{     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Flowchart: Document [id:dp14300396696464968] 
\draw   (78,5) -- (453.5,5) -- (453.5,46.25) .. controls (218.81,46.25) and (265.75,61.13) .. (78,51.5) -- cycle ;
%Shape: Rectangle [id:dp7846540631565695] 
\draw   (6,60) -- (456,60) -- (456,187.07) -- (6,187.07) -- cycle ;
%Straight Lines [id:da47771699263672907] 
\draw    (265,53) -- (265,76) ;
\draw [shift={(265,78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5952173671481418] 
\draw   (158,79) -- (371,79) -- (371,104) -- (158,104) -- cycle ;
%Shape: Rectangle [id:dp5653462943473262] 
\draw   (6,60) -- (96,60) -- (96,101) -- (6,101) -- cycle ;
%Shape: Rectangle [id:dp8296470477818705] 
\draw   (121,120) -- (191,120) -- (191,178.07) -- (121,178.07) -- cycle ;
%Straight Lines [id:da44534685782006567] 
\draw    (121,139) -- (190.5,139) ;
%Straight Lines [id:da8550581319809254] 
\draw    (121,161.07) -- (190.5,161.07) ;
%Shape: Rectangle [id:dp17086380876339868] 
\draw   (198,120) -- (268,120) -- (268,178.07) -- (198,178.07) -- cycle ;
%Straight Lines [id:da1318850296591092] 
\draw    (198,139) -- (267.5,139) ;
%Straight Lines [id:da2245874642396326] 
\draw    (198,161.07) -- (267.5,161.07) ;
%Shape: Rectangle [id:dp6481346773535741] 
\draw   (276,120) -- (346,120) -- (346,178.07) -- (276,178.07) -- cycle ;
%Straight Lines [id:da2975649613650748] 
\draw    (276,139) -- (345.5,139) ;
%Straight Lines [id:da5751501894491102] 
\draw    (276,161.07) -- (345.5,161.07) ;
%Shape: Rectangle [id:dp001765116765449548] 
\draw   (355,120) -- (425,120) -- (425,178.07) -- (355,178.07) -- cycle ;
%Straight Lines [id:da474654307028908] 
\draw    (355,139) -- (424.5,139) ;
%Straight Lines [id:da05799184083423836] 
\draw    (355,161.07) -- (424.5,161.07) ;
%Straight Lines [id:da3381343572090487] 
\draw    (166,104.07) -- (166,114.07) -- (166,118.07) ;
\draw [shift={(166,120.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6707237902516379] 
\draw    (236,104.07) -- (236,118.53) ;
\draw [shift={(236,120.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44382328383913294] 
\draw    (307,104.07) -- (307,117.07) ;
\draw [shift={(307,119.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7371644259479326] 
\draw    (363,104.07) -- (363,118.07) ;
\draw [shift={(363,120.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3524537789974591] 
\draw    (157,178.07) -- (157,194.07) ;
%Straight Lines [id:da9354225443586204] 
\draw    (233,178.07) -- (233,194.07) ;
%Straight Lines [id:da6710254096064687] 
\draw    (157,194.07) -- (233,194.07) ;
%Straight Lines [id:da6844370269844371] 
\draw    (195,194.07) -- (195,206.07) ;
\draw [shift={(195,208.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14809073558414787] 
\draw    (307,178.07) -- (307,204.07) ;
\draw [shift={(307,206.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7655320508195613] 
\draw    (362,180.07) -- (362,205.07) ;
\draw [shift={(362,207.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp29513784387196074] 
\draw   (6,187.07) -- (456,187.07) -- (456,283) -- (6,283) -- cycle ;
%Shape: Rectangle [id:dp4297927499018084] 
\draw   (6,187.07) -- (96,187.07) -- (96,228.07) -- (6,228.07) -- cycle ;
%Shape: Rectangle [id:dp07896866730807628] 
\draw   (157,207) -- (370,207) -- (370,232) -- (157,232) -- cycle ;
%Straight Lines [id:da8045866153132823] 
\draw    (196,232.07) -- (196,244.07) ;
\draw [shift={(196,246.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9311936160901388] 
\draw    (306,232.07) -- (306,244.07) ;
\draw [shift={(306,246.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9896992290290092] 
\draw    (363,233.07) -- (363,245.07) ;
\draw [shift={(363,247.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (89,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Consistently Good. I have been coming for years. Always good atmosphere }\\[-0.5em]{\scriptsize and fun people watching. The food is always good and quick.}};
% Text Node
\draw (170,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small DOC-ABSADeepL model (Fig. 6)}};
% Text Node
\draw (125,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.64164400000001pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Null}\\{\footnotesize Restaurant}\\\vspace{-0.2cm}{\footnotesize +}
\end{center}

\end{minipage}};
% Text Node
\draw (62,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Aspect}\\{\small Category}\\{\small Polarity}};
% Text Node
\draw (8,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {1.- Extract \\the opinions};
% Text Node
\draw (206,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.64164400000001pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Null}\\{\footnotesize Restaurant}\\\vspace{-0.2cm}{\footnotesize +}
\end{center}

\end{minipage}};
% Text Node
\draw (280,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.815000000000005pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize atmosphere}\\{\footnotesize Ambience}\\\vspace{-0.2cm}{\footnotesize +}
\end{center}

\end{minipage}};
% Text Node
\draw (375,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{21.320856pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize food}\\{\footnotesize Food}\\\vspace{-0.2cm}{\footnotesize +}
\end{center}

\end{minipage}};
% Text Node
\draw (50,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t^{1}_{4}$ };
% Text Node
\draw (8,190.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {2.- Compute \\ITE values};
% Text Node
\draw (110,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ite^{1}_{4restaurant}$= 2};
% Text Node
\draw (167,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small From polarities to numbers* (Eq. 4)} };
% Text Node
\draw (230,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ite^{1}_{4ambience}$ = 2};
% Text Node
\draw (350,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ite^{1}_{4food}$ = 2};
% Text Node
\draw (10,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small*$\in$ [$-\tau, \tau$]=$[-2,2]$}};


\end{tikzpicture}

}
\caption{Example of \nuevo{generating the ITE values from the natural language review $t^{1}_{4}$.}}
\label{example_ite}
\end{figure}

==> tikzs/example_e1.tex <==
\begin{figure}[!h]
\centering
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{5.5cm}{     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Smiley Face [id:dp7674494488639068] 
\draw   (193.59,18.25) .. controls (193.59,9.72) and (200.51,2.8) .. (209.04,2.8) .. controls (217.58,2.8) and (224.5,9.72) .. (224.5,18.25) .. controls (224.5,26.79) and (217.58,33.71) .. (209.04,33.71) .. controls (200.51,33.71) and (193.59,26.79) .. (193.59,18.25) -- cycle ; \draw   (202.24,13) .. controls (202.24,12.15) and (202.93,11.45) .. (203.79,11.45) .. controls (204.64,11.45) and (205.33,12.15) .. (205.33,13) .. controls (205.33,13.85) and (204.64,14.54) .. (203.79,14.54) .. controls (202.93,14.54) and (202.24,13.85) .. (202.24,13) -- cycle ; \draw   (212.75,13) .. controls (212.75,12.15) and (213.44,11.45) .. (214.3,11.45) .. controls (215.15,11.45) and (215.84,12.15) .. (215.84,13) .. controls (215.84,13.85) and (215.15,14.54) .. (214.3,14.54) .. controls (213.44,14.54) and (212.75,13.85) .. (212.75,13) -- cycle ; \draw   (201.31,24.44) .. controls (206.47,28.56) and (211.62,28.56) .. (216.77,24.44) ;
%Straight Lines [id:da4131587764099576] 
\draw    (104.95,65.71) -- (186,66.47) ;
%Straight Lines [id:da6570552814867583] 
\draw    (104.08,84.65) -- (185.13,85.41) ;
%Straight Lines [id:da8330425120405391] 
\draw    (130.99,66) -- (130.99,83.92) ;
%Straight Lines [id:da3582196416154384] 
\draw    (157.02,66) -- (157.02,86) ;
%Straight Lines [id:da653218408026272] 
\draw    (186,66.47) -- (186,85.41) ;
%Straight Lines [id:da1447562992177307] 
\draw    (104.95,65.71) -- (104.95,84.65) ;
%Straight Lines [id:da7018438006581733] 
\draw    (222,35) -- (233.61,46.61) ;
\draw [shift={(235.02,48.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4245717937883826] 
\draw    (193.02,34.02) -- (180.44,46.61) ;
\draw [shift={(179.02,48.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4957335954862372] 
\draw    (15.41,277.19) -- (46.46,277.59) ;
%Straight Lines [id:da22548849927096715] 
\draw    (15.08,287.16) -- (46.12,287.56) ;
%Straight Lines [id:da804214899749897] 
\draw    (25.39,276.6) -- (25.39,286.78) ;
%Straight Lines [id:da9581235652430442] 
\draw    (35.36,276.6) -- (35.36,287.87) ;
%Straight Lines [id:da8707320570516024] 
\draw    (46.46,277.59) -- (46.46,287.56) ;
%Straight Lines [id:da1310192393824694] 
\draw    (15.41,277.19) -- (15.41,287.16) ;
%Straight Lines [id:da4045186314256082] 
\draw    (54,281) -- (62.81,281) ;
%Straight Lines [id:da6933125070808359] 
\draw    (54,286.03) -- (62.81,286.03) ;
%Straight Lines [id:da3371526664034883] 
\draw    (54,283.52) -- (62.81,283.52) ;
%Shape: Rectangle [id:dp03224293523895683] 
\draw   (206,54.19) -- (230.29,54.19) -- (230.29,77) -- (206,77) -- cycle ;
%Straight Lines [id:da8737181532058624] 
\draw    (103.95,114.71) -- (185,115.47) ;
%Straight Lines [id:da2942100929050475] 
\draw    (103.08,133.65) -- (184.13,134.41) ;
%Straight Lines [id:da9454188826422778] 
\draw    (129.99,115) -- (129.99,132.92) ;
%Straight Lines [id:da8911459881162118] 
\draw    (156.02,115) -- (156.02,135) ;
%Straight Lines [id:da2901387644858451] 
\draw    (185,115.47) -- (185,134.41) ;
%Straight Lines [id:da30111168485266315] 
\draw    (103.95,114.71) -- (103.95,133.65) ;
%Shape: Rectangle [id:dp029982209670881943] 
\draw   (206,107.19) -- (230.29,107.19) -- (230.29,130) -- (206,130) -- cycle ;
%Straight Lines [id:da45342731687555204] 
\draw    (104.95,164.71) -- (186,165.47) ;
%Straight Lines [id:da3851253899352458] 
\draw    (104.08,183.65) -- (185.13,184.41) ;
%Straight Lines [id:da4460549823504625] 
\draw    (130.99,165) -- (130.99,182.92) ;
%Straight Lines [id:da880231493127061] 
\draw    (157.02,165) -- (157.02,185) ;
%Straight Lines [id:da10338598912080732] 
\draw    (186,165.47) -- (186,184.41) ;
%Straight Lines [id:da15022466952401348] 
\draw    (104.95,164.71) -- (104.95,183.65) ;
%Shape: Rectangle [id:dp1641011340544234] 
\draw   (205,159.19) -- (229.29,159.19) -- (229.29,182) -- (205,182) -- cycle ;
%Flowchart: Document [id:dp31148103883134315] 
\draw   (205,211.19) -- (629,211.19) -- (629,251.46) .. controls (364,251.46) and (417,265.98) .. (205,256.58) -- cycle ;
%Straight Lines [id:da0270046730327973] 
\draw    (105.95,212.71) -- (187,213.47) ;
%Straight Lines [id:da4882835393454834] 
\draw    (105.08,231.65) -- (186.13,232.41) ;
%Straight Lines [id:da6033654071506722] 
\draw    (131.99,213) -- (131.99,230.92) ;
%Straight Lines [id:da32082351545806875] 
\draw    (158.02,213) -- (158.02,233) ;
%Straight Lines [id:da5896378004213016] 
\draw    (187,213.47) -- (187,232.41) ;
%Straight Lines [id:da7954917026050303] 
\draw    (105.95,212.71) -- (105.95,231.65) ;
%Shape: Rectangle [id:dp2507234949018482] 
\draw   (205,211.19) -- (229.29,211.19) -- (229.29,234) -- (205,234) -- cycle ;
%Flowchart: Document [id:dp6638077808922231] 
\draw   (205,159.19) -- (629,159.19) -- (629,199.46) .. controls (356.96,199.46) and (407.61,213.98) .. (205,204.58) -- cycle ;
%Flowchart: Document [id:dp20868538531150005] 
\draw   (206,107.19) -- (629,107.19) -- (629,147.46) .. controls (357.96,147.46) and (408.61,161.98) .. (206,152.58) -- cycle ;
%Flowchart: Document [id:dp8442115180643182] 
\draw   (206,54.19) -- (629,54.19) -- (629,94.46) .. controls (357.96,94.46) and (408.61,108.98) .. (206,99.58) -- cycle ;

% Text Node
\draw (42,40) node   [align=left] {{\footnotesize restaurant}};
% Text Node
\draw (39.5,76.55) node   [align=left] {{\small Oxo Tower}};
% Text Node
\draw (217,65.59) node   [align=left] {$t^{1}_{1}$};
% Text Node
\draw (67,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize numerical ratings ($\in [-2,2]$) evaluating the criteria \textit{restaurant}, \textit{food} and \textit{service}}};
% Text Node
\draw (180.67,17.67) node   [align=left] {e{\scriptsize 1}};
% Text Node
\draw (6,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {J. Sheekey};
% Text Node
\draw (5,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {The Wolseley};
% Text Node
\draw (6,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {The Ivy};
% Text Node
\draw (208,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textbf{ \ \ \ \ \ Table with a view. }If the weather is good, make sure you ask for a table outside. }\\[-0.5em]{\scriptsize We ate in the summer when the sun was setting over London. Really was amazing.}};
% Text Node
\draw (207,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  \ \ \ \ \ \ \ \ \textbf{Perfect for Breakfast.} Love The Wolseley for its location in }\\[-0.5em]{\scriptsize Central London with a great breakfast. Staff always friendly and helpful.}};
% Text Node
\draw (112,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 1} \ \ \ {\scriptsize  NA \ \ \ NA}};
% Text Node
\draw (207,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  \ \ \ \ \ \ \ \textbf{Consistently Good.} I have been coming for years. Always good}\\[-0.5em]{\scriptsize atmosphere and fun people watching. The food is always good and quick.}};
% Text Node
\draw (217,118.59) node   [align=left] {$t^{1}_{2}$};
% Text Node
\draw (111,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2 } \ \ {\scriptsize  NA \ \ \ NA}};
% Text Node
\draw (217,170.59) node   [align=left] {$t^{1}_{3}$};
% Text Node
\draw (112,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1} \ \ \ {\scriptsize  NA \ \ \ NA}};
% Text Node
\draw (208,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textbf{ \ \ \ \ \ \ Sit at the bar.} Such a great restaurant. Love Marco (one of the managers) }\\[-0.5em] {\scriptsize he used to work at E\&O. Perfect place for fish - always try and sit and eat at the bar.}};
% Text Node
\draw (217,222.59) node   [align=left] {$t^{1}_{4}$};
% Text Node
\draw (113,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1} \ \ \ {\scriptsize  NA \ \ \ NA}};



\end{tikzpicture}

}
\caption{Original input evaluations provided by the expert $e_{1}$ from the TripR-2020 dataset. %evaluating the restaurants of the real case study.
The expert does not provide numerical ratings for \textit{food} and \textit{service} criteria.%The numerical ratings and the written texts are collected from TripAdvisor by means of the developed web crawler.
}
\label{example_e1}
\end{figure}

==> tikzs/example_matrices.tex <==
\begin{figure}[!h]
\centering
\tikzset{every picture/.style={line width=0.1pt}} %set default line width to 0.75pt        
\resizebox{0.7\textwidth}{2cm}{  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107


%Straight Lines [id:da7565930361341429] 
\draw    (88,21) -- (88,91.33) ;
%Straight Lines [id:da8981883064670884] 
\draw    (88,21) -- (97.5,21) ;
%Straight Lines [id:da16944810279272327] 
\draw    (88,91.33) -- (97.5,91.33) ;
%Straight Lines [id:da9981853179946234] 
\draw    (382.5,21) -- (392,21) ;
%Straight Lines [id:da40728397161725205] 
\draw    (382.5,91.33) -- (392,91.33) ;
%Straight Lines [id:da7766824489625126] 
\draw    (392,21) -- (392,91.33) ;

% Text Node
\draw (89,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small restaurant \ \ food \ \ service \ \ drinks \ \ ambience \ \ location}};
% Text Node
\draw (4,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Oxo Tower}};
\draw (4,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small J. Sheekey}};
\draw (4,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small The Wolseley}};
\draw (4,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small The Ivy}};
% Text Node
\draw (99,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large ITE, INE, IP and CP matrices values}\\{\large belongs to the interval $[-\tau, \tau]$ = $[-2,2]$}};
% Text Node
\draw (397,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny 4x6}};








\end{tikzpicture}
}
\caption{Format of all the matrices obtained by \nuevo{SA-MpMcDM }for the case of study.}% collected into the TripR-2020 dataset.}
\label{example_matrices}
\end{figure}

==> tikzs/squemeMultiTask.tex <==

\begin{figure}[!h]
\centering
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{0.7\textwidth}{1.5cm}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,75); %set diagram left start at 0, and has height of 75

%Shape: Rectangle [id:dp1435395135474855] 
\draw   (66,37) -- (168.5,37) -- (168.5,52.2) -- (66,52.2) -- cycle ;
%Shape: Rectangle [id:dp5935215911931833] 
\draw   (207,22) -- (309.5,22) -- (309.5,37.2) -- (207,37.2) -- cycle ;
%Shape: Rectangle [id:dp708016792249281] 
\draw   (208,52) -- (310.5,52) -- (310.5,67.2) -- (208,67.2) -- cycle ;
%Straight Lines [id:da802075860890588] 
\draw    (45,45) -- (62.5,45) ;
\draw [shift={(64.5,45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6534668461801985] 
\draw    (319,29) -- (336.5,29) ;
\draw [shift={(338.5,29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43583710725279023] 
\draw    (319,58) -- (336.5,58) ;
\draw [shift={(338.5,58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7320404833761165] 
\draw    (178,51) -- (193.73,59.27) ;
\draw [shift={(195.5,60.2)}, rotate = 207.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4357608472590433] 
\draw    (176,39) -- (194.7,30.06) ;
\draw [shift={(196.5,29.2)}, rotate = 514.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (73,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {shared layers};
% Text Node
\draw (195,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {task especific layers};
% Text Node
\draw (346,19.4) node [anchor=north west][inner sep=0.75pt]    {$task\ 1$};
% Text Node
\draw (344,48.4) node [anchor=north west][inner sep=0.75pt]    {$task\ n$};
% Text Node
\draw (4,34.4) node [anchor=north west][inner sep=0.75pt]    {$input$};
% Text Node
\draw (354,39.4) node [anchor=north west][inner sep=0.75pt]    {$...$};




\end{tikzpicture}
}
\caption{Multi-task \cris{deep learning architecture} with hard parameter sharing.}
\label{squeme_multitask}
\end{figure}

==> tikzs/squemeNetworkV3.tex <==

\begin{figure}[h!]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{3.5cm}{      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Shape: Rectangle [id:dp40777910156481845] 
\draw   (121.16,99.78) -- (201.09,99.78) -- (201.09,124.95) -- (121.16,124.95) -- cycle ;
%Shape: Rectangle [id:dp3903475928390483] 
\draw   (8.5,88.45) -- (21.09,88.45) -- (21.09,138.8) -- (8.5,138.8) -- cycle ;
%Straight Lines [id:da686471988582257] 
\draw    (8.5,101.04) -- (21.09,101.04) ;
%Straight Lines [id:da11717943631652417] 
\draw    (8.5,124.95) -- (21.09,124.95) ;
%Straight Lines [id:da44683684267766344] 
\draw    (8.5,112.37) -- (21.09,112.37) ;
%Shape: Rectangle [id:dp37947093838299417] 
\draw   (32.42,88.45) -- (45,88.45) -- (45,138.8) -- (32.42,138.8) -- cycle ;
%Straight Lines [id:da5376150744195529] 
\draw    (32.42,101.04) -- (45,101.04) ;
%Straight Lines [id:da6314119441092825] 
\draw    (32.42,124.95) -- (45,124.95) ;
%Straight Lines [id:da6170194996265927] 
\draw    (32.42,112.37) -- (45,112.37) ;
%Shape: Rectangle [id:dp5511516144664184] 
\draw   (71.44,88.45) -- (84.03,88.45) -- (84.03,138.8) -- (71.44,138.8) -- cycle ;
%Straight Lines [id:da649863485413543] 
\draw    (71.44,101.04) -- (84.03,101.04) ;
%Straight Lines [id:da723353454102075] 
\draw    (71.44,124.95) -- (84.03,124.95) ;
%Straight Lines [id:da18208863675970655] 
\draw    (71.44,112.37) -- (84.03,112.37) ;
%Shape: Rectangle [id:dp3115101696589253] 
\draw   (234.45,49.43) -- (360.96,49.43) -- (360.96,73.34) -- (234.45,73.34) -- cycle ;
%Shape: Rectangle [id:dp0020169137505661183] 
\draw   (235.71,151.39) -- (284.17,151.39) -- (284.17,176.56) -- (235.71,176.56) -- cycle ;
%Straight Lines [id:da7272720954000094] 
\draw    (157.67,124.95) -- (233.3,163.08) ;
\draw [shift={(235.08,163.98)}, rotate = 206.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6957073308090003] 
\draw    (157.04,99.78) -- (232.02,64.13) ;
\draw [shift={(233.82,63.27)}, rotate = 514.5699999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45168524464709137] 
\draw    (284.39,164.72) -- (325.82,164.72) ;
\draw [shift={(327.82,164.72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10430592996083399] 
\draw    (360.33,63.27) -- (379.37,63.27) ;
%Straight Lines [id:da3840999285227207] 
\draw    (201.5,112.37) -- (379.37,112.37) ;
%Straight Lines [id:da29483088329945195] 
\draw    (379.37,63.27) -- (379.37,112.37) ;
%Flowchart: Summing Junction [id:dp9060886529976251] 
\draw   (399,88.5) .. controls (399,84.16) and (402.52,80.64) .. (406.87,80.64) .. controls (411.21,80.64) and (414.73,84.16) .. (414.73,88.5) .. controls (414.73,92.85) and (411.21,96.37) .. (406.87,96.37) .. controls (402.52,96.37) and (399,92.85) .. (399,88.5) -- cycle ; \draw   (401.3,82.94) -- (412.43,94.07) ; \draw   (412.43,82.94) -- (401.3,94.07) ;
%Straight Lines [id:da7917931629539756] 
\draw    (379.49,88.82) -- (399,88.5) ;
%Straight Lines [id:da1803607529947311] 
\draw    (414.73,88.5) -- (456.16,88.5) ;
\draw [shift={(458.16,88.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp3879817090011908] 
\draw   (253.02,15.12) .. controls (253.02,10.78) and (256.54,7.26) .. (260.89,7.26) .. controls (265.23,7.26) and (268.75,10.78) .. (268.75,15.12) .. controls (268.75,19.47) and (265.23,22.99) .. (260.89,22.99) .. controls (256.54,22.99) and (253.02,19.47) .. (253.02,15.12) -- cycle ; \draw   (255.32,9.56) -- (266.45,20.69) ; \draw   (266.45,9.56) -- (255.32,20.69) ;
%Straight Lines [id:da29554807040585573] 
\draw    (260.89,22.99) -- (260.89,48.17) ;
%Straight Lines [id:da42566641066024635] 
\draw    (157.04,99.78) -- (253.02,15.12) ;
%Straight Lines [id:da7349399171358619] 
\draw    (268.75,15.12) -- (310.18,15.12) ;
\draw [shift={(312.18,15.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da752948635882865] 
\draw    (93.47,112.37) -- (119.79,112.37) ;
\draw [shift={(121.79,112.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (136.83,104.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {biLSTM};
% Text Node
\draw (256.04,52.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {attention layer};
% Text Node
\draw (247.89,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {cnn};
% Text Node
\draw (320.1,5.32) node [anchor=north west][inner sep=0.75pt]    {$Aspect$};
% Text Node
\draw (468.96,79.33) node [anchor=north west][inner sep=0.75pt]    {$Category$};
% Text Node
\draw (332.34,155.12) node [anchor=north west][inner sep=0.75pt]    {$Polarity$};
% Text Node
\draw (51.22,100.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (5,140.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$we_{1}$};
% Text Node
\draw (29,140.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$we_{2}$};
% Text Node
\draw (67.44,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$we_{s}$};


\end{tikzpicture}

}
\caption{Architecture of the \nuevo{DOC-ABSADeepL model} for extracting the triplet \textit{(aspect, category, polarity)} of all the opinions provided in a sentence.}
\label{squeme_network}
\end{figure}

==> tikzs/squeme_Phase1.tex <==
\begin{figure}[!h]
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{4cm}{      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190
%Flowchart: Connector [id:dp19516306432631048] 
\draw   (38.37,87.99) .. controls (38.37,81.6) and (43.55,76.42) .. (49.94,76.42) .. controls (56.32,76.42) and (61.5,81.6) .. (61.5,87.99) .. controls (61.5,94.38) and (56.32,99.55) .. (49.94,99.55) .. controls (43.55,99.55) and (38.37,94.38) .. (38.37,87.99) -- cycle ;
%Flowchart: Connector [id:dp14933863154153038] 
\draw   (38.37,129.49) .. controls (38.37,123.1) and (43.55,117.92) .. (49.94,117.92) .. controls (56.32,117.92) and (61.5,123.1) .. (61.5,129.49) .. controls (61.5,135.88) and (56.32,141.05) .. (49.94,141.05) .. controls (43.55,141.05) and (38.37,135.88) .. (38.37,129.49) -- cycle ;
%Flowchart: Document [id:dp934533354332661] 
\draw   (177.71,80.19) -- (218.5,80.19) -- (218.5,99.42) .. controls (193,99.42) and (198.1,106.36) .. (177.71,101.87) -- cycle ;
%Flowchart: Document [id:dp21861541222066294] 
\draw   (177.71,118.69) -- (218.5,118.69) -- (218.5,137.92) .. controls (193,137.92) and (198.1,144.86) .. (177.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp7674494488639068] 
\draw   (156.59,44.25) .. controls (156.59,35.72) and (163.51,28.8) .. (172.04,28.8) .. controls (180.58,28.8) and (187.5,35.72) .. (187.5,44.25) .. controls (187.5,52.79) and (180.58,59.71) .. (172.04,59.71) .. controls (163.51,59.71) and (156.59,52.79) .. (156.59,44.25) -- cycle ; \draw   (165.24,39) .. controls (165.24,38.15) and (165.93,37.45) .. (166.79,37.45) .. controls (167.64,37.45) and (168.33,38.15) .. (168.33,39) .. controls (168.33,39.85) and (167.64,40.54) .. (166.79,40.54) .. controls (165.93,40.54) and (165.24,39.85) .. (165.24,39) -- cycle ; \draw   (175.75,39) .. controls (175.75,38.15) and (176.44,37.45) .. (177.3,37.45) .. controls (178.15,37.45) and (178.84,38.15) .. (178.84,39) .. controls (178.84,39.85) and (178.15,40.54) .. (177.3,40.54) .. controls (176.44,40.54) and (175.75,39.85) .. (175.75,39) -- cycle ; \draw   (164.31,50.44) .. controls (169.47,54.56) and (174.62,54.56) .. (179.77,50.44) ;
%Straight Lines [id:da4131587764099576] 
\draw    (117.51,83.35) -- (157.17,83.86) ;
%Straight Lines [id:da6570552814867583] 
\draw    (117.08,96.09) -- (156.74,96.6) ;
%Straight Lines [id:da8330425120405391] 
\draw    (130.25,82.6) -- (130.25,95.6) ;
%Straight Lines [id:da3582196416154384] 
\draw    (142.99,82.6) -- (142.99,97) ;
%Straight Lines [id:da653218408026272] 
\draw    (157.17,83.86) -- (157.17,96.6) ;
%Straight Lines [id:da1447562992177307] 
\draw    (117.51,83.35) -- (117.51,96.09) ;
%Straight Lines [id:da7873613885384765] 
\draw    (117.51,122.35) -- (157.17,122.86) ;
%Straight Lines [id:da5123145357929864] 
\draw    (117.08,135.09) -- (156.74,135.6) ;
%Straight Lines [id:da2549291904808857] 
\draw    (130.25,121.6) -- (130.25,134.6) ;
%Straight Lines [id:da6396257140929884] 
\draw    (142.99,121.6) -- (142.99,136) ;
%Straight Lines [id:da0060241089507986345] 
\draw    (157.17,122.86) -- (157.17,135.6) ;
%Straight Lines [id:da9924711418108147] 
\draw    (117.51,122.35) -- (117.51,135.09) ;
%Straight Lines [id:da7018438006581733] 
\draw    (185,61) -- (196.61,72.61) ;
\draw [shift={(198.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4245717937883826] 
\draw    (156.02,60.02) -- (143.44,72.61) ;
\draw [shift={(142.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Document [id:dp5709848516918696] 
\draw   (311.71,80.19) -- (352.5,80.19) -- (352.5,99.42) .. controls (327,99.42) and (332.1,106.36) .. (311.71,101.87) -- cycle ;
%Flowchart: Document [id:dp8311729698160046] 
\draw   (311.71,118.69) -- (352.5,118.69) -- (352.5,137.92) .. controls (327,137.92) and (332.1,144.86) .. (311.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp6616474313383012] 
\draw   (290.59,44.25) .. controls (290.59,35.72) and (297.51,28.8) .. (306.04,28.8) .. controls (314.58,28.8) and (321.5,35.72) .. (321.5,44.25) .. controls (321.5,52.79) and (314.58,59.71) .. (306.04,59.71) .. controls (297.51,59.71) and (290.59,52.79) .. (290.59,44.25) -- cycle ; \draw   (299.24,39) .. controls (299.24,38.15) and (299.93,37.45) .. (300.79,37.45) .. controls (301.64,37.45) and (302.33,38.15) .. (302.33,39) .. controls (302.33,39.85) and (301.64,40.54) .. (300.79,40.54) .. controls (299.93,40.54) and (299.24,39.85) .. (299.24,39) -- cycle ; \draw   (309.75,39) .. controls (309.75,38.15) and (310.44,37.45) .. (311.3,37.45) .. controls (312.15,37.45) and (312.84,38.15) .. (312.84,39) .. controls (312.84,39.85) and (312.15,40.54) .. (311.3,40.54) .. controls (310.44,40.54) and (309.75,39.85) .. (309.75,39) -- cycle ; \draw   (298.31,50.44) .. controls (303.47,54.56) and (308.62,54.56) .. (313.77,50.44) ;
%Straight Lines [id:da06895118020576896] 
\draw    (251.51,83.35) -- (291.17,83.86) ;
%Straight Lines [id:da1913095155005382] 
\draw    (251.08,96.09) -- (290.74,96.6) ;
%Straight Lines [id:da5189030941285475] 
\draw    (264.25,82.6) -- (264.25,95.6) ;
%Straight Lines [id:da278763288373977] 
\draw    (276.99,82.6) -- (276.99,97) ;
%Straight Lines [id:da9209790417498536] 
\draw    (291.17,83.86) -- (291.17,96.6) ;
%Straight Lines [id:da5330711775154919] 
\draw    (251.51,83.35) -- (251.51,96.09) ;
%Straight Lines [id:da18746618009739868] 
\draw    (251.51,122.35) -- (291.17,122.86) ;
%Straight Lines [id:da14057678191981937] 
\draw    (251.08,135.09) -- (290.74,135.6) ;
%Straight Lines [id:da02536917221642576] 
\draw    (264.25,121.6) -- (264.25,134.6) ;
%Straight Lines [id:da07505312129242503] 
\draw    (276.99,121.6) -- (276.99,136) ;
%Straight Lines [id:da6601894778615476] 
\draw    (291.17,122.86) -- (291.17,135.6) ;
%Straight Lines [id:da8010626394073965] 
\draw    (251.51,122.35) -- (251.51,135.09) ;
%Straight Lines [id:da7353547626705257] 
\draw    (319,61) -- (330.61,72.61) ;
\draw [shift={(332.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7073093374497454] 
\draw    (290.02,60.02) -- (277.44,72.61) ;
\draw [shift={(276.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Document [id:dp24898430130355442] 
\draw   (488.71,80.19) -- (529.5,80.19) -- (529.5,99.42) .. controls (504,99.42) and (509.1,106.36) .. (488.71,101.87) -- cycle ;
%Flowchart: Document [id:dp5180774219487863] 
\draw   (488.71,118.69) -- (529.5,118.69) -- (529.5,137.92) .. controls (504,137.92) and (509.1,144.86) .. (488.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp7720080012220114] 
\draw   (467.59,44.25) .. controls (467.59,35.72) and (474.51,28.8) .. (483.04,28.8) .. controls (491.58,28.8) and (498.5,35.72) .. (498.5,44.25) .. controls (498.5,52.79) and (491.58,59.71) .. (483.04,59.71) .. controls (474.51,59.71) and (467.59,52.79) .. (467.59,44.25) -- cycle ; \draw   (476.24,39) .. controls (476.24,38.15) and (476.93,37.45) .. (477.79,37.45) .. controls (478.64,37.45) and (479.33,38.15) .. (479.33,39) .. controls (479.33,39.85) and (478.64,40.54) .. (477.79,40.54) .. controls (476.93,40.54) and (476.24,39.85) .. (476.24,39) -- cycle ; \draw   (486.75,39) .. controls (486.75,38.15) and (487.44,37.45) .. (488.3,37.45) .. controls (489.15,37.45) and (489.84,38.15) .. (489.84,39) .. controls (489.84,39.85) and (489.15,40.54) .. (488.3,40.54) .. controls (487.44,40.54) and (486.75,39.85) .. (486.75,39) -- cycle ; \draw   (475.31,50.44) .. controls (480.47,54.56) and (485.62,54.56) .. (490.77,50.44) ;
%Straight Lines [id:da03672483954144945] 
\draw    (428.51,83.35) -- (468.17,83.86) ;
%Straight Lines [id:da7709425732473683] 
\draw    (428.08,96.09) -- (467.74,96.6) ;
%Straight Lines [id:da5464811659710742] 
\draw    (441.25,82.6) -- (441.25,95.6) ;
%Straight Lines [id:da7509073682615435] 
\draw    (453.99,82.6) -- (453.99,97) ;
%Straight Lines [id:da9514716529789042] 
\draw    (468.17,83.86) -- (468.17,96.6) ;
%Straight Lines [id:da8928570557519333] 
\draw    (428.51,83.35) -- (428.51,96.09) ;
%Straight Lines [id:da6975929316042351] 
\draw    (428.51,122.35) -- (468.17,122.86) ;
%Straight Lines [id:da7925008073912845] 
\draw    (428.08,135.09) -- (467.74,135.6) ;
%Straight Lines [id:da19940940079758396] 
\draw    (441.25,121.6) -- (441.25,134.6) ;
%Straight Lines [id:da12195037623579164] 
\draw    (453.99,121.6) -- (453.99,136) ;
%Straight Lines [id:da37366192955964284] 
\draw    (468.17,122.86) -- (468.17,135.6) ;
%Straight Lines [id:da13767104022217103] 
\draw    (428.51,122.35) -- (428.51,135.09) ;
%Straight Lines [id:da7345074120070612] 
\draw    (496,61) -- (507.61,72.61) ;
\draw [shift={(509.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32306597265955905] 
\draw    (467.02,60.02) -- (454.44,72.61) ;
\draw [shift={(453.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4957335954862372] 
\draw    (100.41,159.19) -- (131.46,159.59) ;
%Straight Lines [id:da22548849927096715] 
\draw    (100.08,169.16) -- (131.12,169.56) ;
%Straight Lines [id:da804214899749897] 
\draw    (110.39,158.6) -- (110.39,168.78) ;
%Straight Lines [id:da9581235652430442] 
\draw    (120.36,158.6) -- (120.36,169.87) ;
%Straight Lines [id:da8707320570516024] 
\draw    (131.46,159.59) -- (131.46,169.56) ;
%Straight Lines [id:da1310192393824694] 
\draw    (100.41,159.19) -- (100.41,169.16) ;
%Straight Lines [id:da4045186314256082] 
\draw    (139,163) -- (147.81,163) ;
%Straight Lines [id:da6933125070808359] 
\draw    (139,168.03) -- (147.81,168.03) ;
%Straight Lines [id:da3371526664034883] 
\draw    (139,165.52) -- (147.81,165.52) ;
%Flowchart: Document [id:dp5572896393101319] 
\draw   (100.57,177.06) -- (132.5,177.06) -- (132.5,192.12) .. controls (112.54,192.12) and (116.53,197.54) .. (100.57,194.03) -- cycle ;
%Straight Lines [id:da6628254512259051] 
\draw    (139,183.97) -- (147.81,183.97) ;
%Straight Lines [id:da268999779951685] 
\draw    (139,189) -- (147.81,189) ;
%Straight Lines [id:da42440396632819244] 
\draw    (139,186.48) -- (147.81,186.48) ;


%Shape: Rectangle [id:dp028829323543213548] 
\draw   (5,8) -- (550.5,8) -- (550.5,200) -- (5,200) -- cycle ;
%Shape: Rectangle [id:dp5270826720614015] 
\draw   (5,8) -- (115,8) -- (115,30) -- (5,30) -- cycle ;





% Text Node
\draw (389,45) node   [align=left] {\textbf{...}};
% Text Node
\draw (45,65.55) node   [align=left] {alternatives};
% Text Node
\draw (50.5,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (27.5,85.55) node   [align=left] {$x_{1}$};
% Text Node
\draw (28.5,127.55) node   [align=left] {$x_{n}$};
% Text Node
\draw (198.1,91.84) node   [align=left] {$t^{1}_{1}$};
% Text Node
\draw (389,92.05) node   [align=left] {\textbf{...}};
% Text Node
\draw (388.5,127.55) node   [align=left] {\textbf{...}};
% Text Node
\draw (200,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (198.1,130.34) node   [align=left] {$t^{1}_{n}$};
% Text Node
\draw (134.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (286,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {experts};
% Text Node
\draw (332.1,91.84) node   [align=left] {$t^{2}_{1}$};
% Text Node
\draw (334,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (332.1,130.34) node   [align=left] {$t^{2}_{n}$};
% Text Node
\draw (268.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (509.1,91.84) node   [align=left] {$t^{l}_{1}$};
% Text Node
\draw (511,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (509.1,130.34) node   [align=left] {$t^{l}_{n}$};
% Text Node
\draw (445.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (152,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {written texts in natural language};
% Text Node
\draw (150,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {numerical ratings ($\in$ [-$\tau, \tau$]) evaluating the criteria $c_{1}$...$c_{m}$};
% Text Node
\draw (7,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input evaluations};
% Text Node
\draw (143.67,43.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (458,44.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (275.67,42.67) node   [align=left] {$e_{2}$};



\end{tikzpicture}

}
\caption{The \textit{Original input evaluations} phase of the \nuevo{SA-MpMcDM methodology.}}
\label{squeme_phase1}
\end{figure}

==> tikzs/squeme_Phase2_v2.tex <==
\begin{figure}[h!]
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{5cm}{      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Flowchart: Document [id:dp2599540558858393] 
\draw   (170.21,45.86) -- (211,45.86) -- (211,65.09) .. controls (185.5,65.09) and (190.6,72.02) .. (170.21,67.53) -- cycle ;
%Flowchart: Document [id:dp21893016359363826] 
\draw   (170.21,86.36) -- (211,86.36) -- (211,105.59) .. controls (185.5,105.59) and (190.6,112.52) .. (170.21,108.03) -- cycle ;
%Shape: Rectangle [id:dp7629148906980359] 
\draw   (297.31,40.06) -- (380.09,40.06) -- (380.09,52.44) -- (297.31,52.44) -- cycle ;
%Straight Lines [id:da7012804441811384] 
\draw    (297.71,45.9) -- (379.69,45.9) ;
%Shape: Square [id:dp8089657723051547] 
\draw   (467.29,40.51) -- (478.5,40.51) -- (478.5,51.72) -- (467.29,51.72) -- cycle ;
%Straight Lines [id:da2546041299119537] 
\draw    (448.33,47.57) -- (459.29,47.98) ;
\draw [shift={(461.29,48.05)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp33469722960431425] 
\draw   (467.29,61.41) -- (478.5,61.41) -- (478.5,72.62) -- (467.29,72.62) -- cycle ;
%Straight Lines [id:da4173261515514026] 
\draw    (448.33,68.07) -- (459.29,68.35) ;
\draw [shift={(461.29,68.4)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp18191585108069797] 
\draw   (297.24,79.66) -- (419.74,79.66) -- (419.74,92.04) -- (297.24,92.04) -- cycle ;
%Straight Lines [id:da22559671265175818] 
\draw    (298.21,85.5) -- (419.41,85.8) ;
%Shape: Square [id:dp8436044159548386] 
\draw   (467.29,80.31) -- (478.5,80.31) -- (478.5,91.52) -- (467.29,91.52) -- cycle ;
%Straight Lines [id:da6183807181523984] 
\draw    (448.33,88.97) -- (459.3,89.84) ;
\draw [shift={(461.29,90)}, rotate = 184.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1205485274043041] 
\draw   (297.24,100.16) -- (419.41,100.16) -- (419.41,112.54) -- (297.24,112.54) -- cycle ;
%Straight Lines [id:da02366429875277043] 
\draw    (297.45,105.67) -- (419.41,105.67) ;
%Shape: Square [id:dp3368406663242163] 
\draw   (467.29,101.61) -- (478.5,101.61) -- (478.5,112.82) -- (467.29,112.82) -- cycle ;
%Straight Lines [id:da29436935271598696] 
\draw    (448.33,109.47) -- (459.29,109.88) ;
\draw [shift={(461.29,109.95)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9431174900688704] 
\draw    (379.33,79.31) -- (379.33,91.55) ;
%Straight Lines [id:da3413597258202905] 
\draw    (338.5,99.55) -- (338.5,112.67) ;
%Straight Lines [id:da05111273146501305] 
\draw    (338.83,79.22) -- (338.83,92.33) ;
%Straight Lines [id:da15695064624588406] 
\draw    (379.5,99.89) -- (379.5,113) ;
%Flowchart: Document [id:dp028679148497341878] 
\draw   (169.21,137.86) -- (210,137.86) -- (210,157.09) .. controls (184.5,157.09) and (189.6,164.02) .. (169.21,159.53) -- cycle ;
%Flowchart: Document [id:dp4267833541304469] 
\draw   (169.21,176.36) -- (210,176.36) -- (210,195.59) .. controls (184.5,195.59) and (189.6,202.52) .. (169.21,198.03) -- cycle ;
%Shape: Rectangle [id:dp646881610879569] 
\draw   (297.74,129.66) -- (339.33,129.66) -- (339.33,142.04) -- (297.74,142.04) -- cycle ;
%Straight Lines [id:da790248112465622] 
\draw    (297.89,135.5) -- (339.09,135.5) ;
%Shape: Square [id:dp3995974108611906] 
\draw   (467.29,131.11) -- (478.5,131.11) -- (478.5,142.32) -- (467.29,142.32) -- cycle ;
%Straight Lines [id:da9153559535427984] 
\draw    (448.33,137.77) -- (459.29,138.18) ;
\draw [shift={(461.29,138.25)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3703666714879932] 
\draw   (297.74,150.16) -- (380.42,150.16) -- (380.42,162.54) -- (297.74,162.54) -- cycle ;
%Straight Lines [id:da4192453473068465] 
\draw    (298.28,156) -- (380.09,156.55) ;
%Shape: Square [id:dp04259291262989051] 
\draw   (467.29,152.01) -- (478.5,152.01) -- (478.5,163.22) -- (467.29,163.22) -- cycle ;
%Straight Lines [id:da013457344272352456] 
\draw    (448.33,159.47) -- (459.29,159.88) ;
\draw [shift={(461.29,159.95)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da582325650622588] 
\draw    (339,149.55) -- (339,162.67) ;
%Straight Lines [id:da05063946292697952] 
\draw    (339.33,129.22) -- (339.33,142.33) ;
%Shape: Rectangle [id:dp37734472128959085] 
\draw   (297.24,170.66) -- (338.69,170.66) -- (338.69,183.04) -- (297.24,183.04) -- cycle ;
%Straight Lines [id:da8750034962675988] 
\draw    (297.09,176.8) -- (339.09,176.8) ;
%Shape: Square [id:dp564259298572545] 
\draw   (467.29,172.11) -- (478.5,172.11) -- (478.5,183.32) -- (467.29,183.32) -- cycle ;
%Straight Lines [id:da8043926645184734] 
\draw    (448.33,179.97) -- (459.29,180.38) ;
\draw [shift={(461.29,180.45)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp9228677385813224] 
\draw   (467.29,193.01) -- (478.5,193.01) -- (478.5,204.22) -- (467.29,204.22) -- cycle ;
%Straight Lines [id:da5673225748209885] 
\draw    (338.83,170.22) -- (338.83,183.33) ;
%Straight Lines [id:da36233289798250135] 
\draw    (448.33,196.37) -- (459.29,196.78) ;
\draw [shift={(461.29,196.85)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7430234960655409] 
\draw    (338.43,39.91) -- (338.43,52.15) ;
%Straight Lines [id:da8291585285139531] 
\draw    (161.49,46) -- (161.49,111.92) ;
%Shape: Rectangle [id:dp47844682672328376] 
\draw   (297.74,60.16) -- (380.42,60.16) -- (380.42,72.54) -- (297.74,72.54) -- cycle ;
%Straight Lines [id:da01354346530510031] 
\draw    (298.28,66) -- (380.09,66.55) ;
%Straight Lines [id:da4098867261245882] 
\draw    (339,59.55) -- (339,72.67) ;
%Shape: Rectangle [id:dp2836773539025974] 
\draw   (297.24,191.66) -- (419.74,191.66) -- (419.74,204.04) -- (297.24,204.04) -- cycle ;
%Straight Lines [id:da3380983829181361] 
\draw    (298.21,197.5) -- (419.41,197.8) ;
%Straight Lines [id:da1338755173331716] 
\draw    (379.33,191.31) -- (379.33,203.55) ;
%Straight Lines [id:da9115347403901146] 
\draw    (338.83,191.22) -- (338.83,204.33) ;
%Shape: Rectangle [id:dp8865609440457438] 
\draw   (501.91,56.21) -- (541.53,56.21) -- (541.53,95.83) -- (501.91,95.83) -- cycle ;
%Straight Lines [id:da13054647652695106] 
\draw    (502.51,70.35) -- (542.17,70.86) ;
%Straight Lines [id:da12055645755480082] 
\draw    (502.08,83.09) -- (541.74,83.6) ;
%Straight Lines [id:da8412440907785441] 
\draw    (515.25,56.08) -- (515.25,95.15) ;
%Straight Lines [id:da6357558273149115] 
\draw    (527.99,55.65) -- (527.99,96) ;
%Shape: Rectangle [id:dp4478938292086432] 
\draw   (230,45) -- (281,45) -- (281,65) -- (230,65) -- cycle ;
%Straight Lines [id:da6506511940708581] 
\draw    (161.49,137) -- (161.49,202.92) ;
%Straight Lines [id:da09593180336164653] 
\draw    (485.49,45) -- (485.49,110.92) ;
%Straight Lines [id:da0946070091101574] 
\draw    (211.33,54.37) -- (228.5,54.8) ;
\draw [shift={(230.5,54.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013788189241483062] 
\draw    (282,56) -- (291.59,65.59) ;
\draw [shift={(293,67)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012459110830921327] 
\draw    (282,56) -- (293.09,44.91) ;
\draw [shift={(294.5,43.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1957030691285444] 
\draw   (230,87) -- (281,87) -- (281,107) -- (230,107) -- cycle ;
%Straight Lines [id:da3239935515051857] 
\draw    (211.33,96.37) -- (228.5,96.8) ;
\draw [shift={(230.5,96.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41227937181918906] 
\draw    (282,98) -- (291.59,107.59) ;
\draw [shift={(293,109)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2301404483450289] 
\draw    (282,98) -- (293.09,86.91) ;
\draw [shift={(294.5,85.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp007963298897477156] 
\draw   (230,136) -- (281,136) -- (281,156) -- (230,156) -- cycle ;
%Straight Lines [id:da27732413776884446] 
\draw    (211.33,145.37) -- (228.5,145.8) ;
\draw [shift={(230.5,145.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35474397156205373] 
\draw    (282,147) -- (291.59,156.59) ;
\draw [shift={(293,158)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7206426431988682] 
\draw    (282,147) -- (293.09,135.91) ;
\draw [shift={(294.5,134.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5580672530659769] 
\draw   (230,178) -- (281,178) -- (281,198) -- (230,198) -- cycle ;
%Straight Lines [id:da4135368314980521] 
\draw    (211.33,187.37) -- (228.5,187.8) ;
\draw [shift={(230.5,187.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07705175351503657] 
\draw    (282,189) -- (291.59,198.59) ;
\draw [shift={(293,200)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8635099713772345] 
\draw    (282,189) -- (293.09,177.91) ;
\draw [shift={(294.5,176.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10600760438893242] 
\draw   (501.91,146.21) -- (541.53,146.21) -- (541.53,185.83) -- (501.91,185.83) -- cycle ;
%Straight Lines [id:da478601986822365] 
\draw    (502.51,160.35) -- (542.17,160.86) ;
%Straight Lines [id:da07824688666952317] 
\draw    (502.08,173.09) -- (541.74,173.6) ;
%Straight Lines [id:da15939000542797843] 
\draw    (515.25,146.08) -- (515.25,185.15) ;
%Straight Lines [id:da0678605053497301] 
\draw    (527.99,145.65) -- (527.99,186) ;
%Straight Lines [id:da28161972087878673] 
\draw    (485.49,135) -- (485.49,200.92) ;
%Shape: Rectangle [id:dp5058516742311729] 
\draw   (140.5,10) -- (547.5,10) -- (547.5,210) -- (140.5,210) -- cycle ;
%Shape: Rectangle [id:dp9928154823581774] 
\draw   (140.5,10) -- (170,10) -- (170,28.57) -- (140.5,28.57) -- cycle ;
%Straight Lines [id:da523964522994639] 
\draw    (29.49,60) -- (29.49,125.92) ;
%Straight Lines [id:da7616517864868873] 
\draw    (29.49,139) -- (29.49,204.92) ;
%Straight Lines [id:da6586497499966648] 
\draw    (33.51,67.35) -- (73.17,67.86) ;
%Straight Lines [id:da856724569081587] 
\draw    (33.08,80.09) -- (72.74,80.6) ;
%Straight Lines [id:da18846145455645602] 
\draw    (46.25,66.6) -- (46.25,79.6) ;
%Straight Lines [id:da7929899843518224] 
\draw    (58.99,66.6) -- (58.99,81) ;
%Straight Lines [id:da8068275701704906] 
\draw    (73.17,67.86) -- (73.17,80.6) ;
%Straight Lines [id:da06688476566792856] 
\draw    (33.51,67.35) -- (33.51,80.09) ;
%Straight Lines [id:da836072568599161] 
\draw    (33.51,106.35) -- (73.17,106.86) ;
%Straight Lines [id:da6169364875975787] 
\draw    (33.08,119.09) -- (72.74,119.6) ;
%Straight Lines [id:da1857394447650742] 
\draw    (46.25,105.6) -- (46.25,118.6) ;
%Straight Lines [id:da33129202140257896] 
\draw    (58.99,105.6) -- (58.99,120) ;
%Straight Lines [id:da2584738998711398] 
\draw    (73.17,106.86) -- (73.17,119.6) ;
%Straight Lines [id:da46102444868560677] 
\draw    (33.51,106.35) -- (33.51,119.09) ;
%Shape: Rectangle [id:dp5566569774896879] 
\draw   (91.91,71.21) -- (131.53,71.21) -- (131.53,110.83) -- (91.91,110.83) -- cycle ;
%Straight Lines [id:da5452727396921195] 
\draw    (92.51,85.35) -- (132.17,85.86) ;
%Straight Lines [id:da9087873612036761] 
\draw    (92.08,98.09) -- (131.74,98.6) ;
%Straight Lines [id:da7794831566219764] 
\draw    (105.25,71.08) -- (105.25,110.15) ;
%Straight Lines [id:da2069199214799866] 
\draw    (117.99,70.65) -- (117.99,111) ;
%Straight Lines [id:da7331457477330925] 
\draw    (78.49,73.8) -- (78.49,112.8) ;

%Straight Lines [id:da07950414660852068] 
\draw    (32.51,145.35) -- (72.17,145.86) ;
%Straight Lines [id:da03673613753375626] 
\draw    (32.08,158.09) -- (71.74,158.6) ;
%Straight Lines [id:da4394147904833572] 
\draw    (45.25,144.6) -- (45.25,157.6) ;
%Straight Lines [id:da09915272913503204] 
\draw    (57.99,144.6) -- (57.99,159) ;
%Straight Lines [id:da016136101094419653] 
\draw    (72.17,145.86) -- (72.17,158.6) ;
%Straight Lines [id:da5185031415894452] 
\draw    (32.51,145.35) -- (32.51,158.09) ;
%Straight Lines [id:da6213308719782995] 
\draw    (32.51,184.35) -- (72.17,184.86) ;
%Straight Lines [id:da5459596591374223] 
\draw    (32.08,197.09) -- (71.74,197.6) ;
%Straight Lines [id:da6267188436961972] 
\draw    (45.25,183.6) -- (45.25,196.6) ;
%Straight Lines [id:da16613316591798166] 
\draw    (57.99,183.6) -- (57.99,198) ;
%Straight Lines [id:da25273165584861723] 
\draw    (72.17,184.86) -- (72.17,197.6) ;
%Straight Lines [id:da9635632767323274] 
\draw    (32.51,184.35) -- (32.51,197.09) ;
%Shape: Rectangle [id:dp7858838435220532] 
\draw   (90.91,149.21) -- (130.53,149.21) -- (130.53,188.83) -- (90.91,188.83) -- cycle ;
%Straight Lines [id:da191679484477022] 
\draw    (91.51,163.35) -- (131.17,163.86) ;
%Straight Lines [id:da650235339205951] 
\draw    (91.08,176.09) -- (130.74,176.6) ;
%Straight Lines [id:da31935701083614765] 
\draw    (104.25,149.08) -- (104.25,188.15) ;
%Straight Lines [id:da07943557383472366] 
\draw    (116.99,148.65) -- (116.99,189) ;
%Shape: Rectangle [id:dp40031614950018235] 
\draw   (6,5) -- (551.5,5) -- (551.5,214) -- (6,214) -- cycle ;
%Shape: Rectangle [id:dp654969085237284] 
\draw   (6,5) -- (136.79,5) -- (136.79,27) -- (6,27) -- cycle ;
%Straight Lines [id:da5599113358707943] 
\draw    (77.49,151.8) -- (77.49,190.8) ;
%Straight Lines [id:da9202927390098461] 
\draw    (78.49,93.3) -- (88.79,93.3) ;
\draw [shift={(90.79,93.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15334289043072968] 
\draw    (77.49,171.3) -- (87.79,171.3) ;
\draw [shift={(89.79,171.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5926967789751756] 
\draw    (485.49,77.96) -- (495.79,77.96) ;
\draw [shift={(497.79,77.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6144718042407633] 
\draw    (485.49,167.96) -- (495.79,167.96) ;
\draw [shift={(497.79,167.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5089049511594965] 
\draw   (9.49,31.8) -- (135.99,31.8) -- (135.99,209.8) -- (9.49,209.8) -- cycle ;
%Shape: Rectangle [id:dp6277036916733685] 
\draw   (9.49,31.8) -- (97.79,31.8) -- (97.79,52.57) -- (9.49,52.57) -- cycle ;



% Text Node
\draw (187.96,120) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (190.6,57.51) node   [align=left]  {$t^{1}_{1}$};
% Text Node
\draw (192.5,75) node   [align=left] {\textbf{...}};
% Text Node
\draw (190.6,98.01) node   [align=left] {$t^{1}_{n}$};
% Text Node
\draw (432.7,54.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (434,52.87) node   [align=left] {...};
% Text Node
\draw (432.2,95.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (433.5,93.87) node   [align=left] {...};
% Text Node
\draw (189.6,149.51) node   [align=left] {$t^{l}_{1}$};
% Text Node
\draw (191.5,167) node   [align=left] {\textbf{...}};
% Text Node
\draw (189.6,188.01) node   [align=left]  {$t^{l}_{n}$};
% Text Node
\draw (432.7,145.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (434,143.87) node   [align=left] {...};
% Text Node
\draw (432.2,186.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (433.5,184.87) node   [align=left] {...};
% Text Node
\draw (309.96,120) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (473.46,120) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (340.3,29.97) node   [align=left] {{\scriptsize aspects and polarities}};
% Text Node
\draw (473,55) node   [align=left] {...};
% Text Node
\draw (473,95) node   [align=left] {...};
% Text Node
\draw (473.5,146) node   [align=left] {...};
% Text Node
\draw (472.5,187) node   [align=left] {...};
% Text Node
\draw (432.2,29.57) node   [align=left] {{\scriptsize criteria}};
% Text Node
\draw (407.47,44.13) node   [align=left] {{\tiny \textit{e.g. food}}};
% Text Node
\draw (359.1,42.5) node   [align=left] {{\tiny \textit{meat}}};
% Text Node
\draw (319.7,42.5) node   [align=left] {{\tiny \textit{dessert}}};
% Text Node
\draw (472,46) node   [align=left] {{\tiny \textit{1.2}}};
% Text Node
\draw (150.67,75.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (150,163.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (506,35) node [anchor=north west][inner sep=0.75pt]    {$ITE^{1}$};
% Text Node
\draw (255.75,50) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,60) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,92) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,102) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,141) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,151) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,183) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,193) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (506,125) node [anchor=north west][inner sep=0.75pt]    {$ITE^{l}$};
% Text Node
\draw (142.5,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {ITE};
% Text Node
\draw (18.67,89.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (18,165.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (50.91,92) node   [align=left] {\textbf{...}};
% Text Node
\draw (96,50) node [anchor=north west][inner sep=0.75pt]    {$INE^{1}$};
% Text Node
\draw (49.91,169) node   [align=left] {\textbf{...}};
% Text Node
\draw (95,128) node [anchor=north west][inner sep=0.75pt]    {$INE^{l}$};
% Text Node
\draw (8,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Distilling opinions};
% Text Node
\draw (313,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (355,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (11.49,34.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {INE {\scriptsize (Optional)}};

\end{tikzpicture}

}
\caption{The \nuevo{\textit{Distilling opinions at criterion level}} phase of the \nuevo{SA-MpMcDM methodology.}}
\label{squeme_phase2}
\end{figure}

==> tikzs/squeme_Phase3.tex <==
\begin{figure}[!h]
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{5cm}{      %4.9

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



%Shape: Rectangle [id:dp31061989577839033] 
\draw   (5,436) -- (180,436) -- (180,457.8) -- (5,457.8) -- cycle ;
%Shape: Rectangle [id:dp7176127223501076] 
\draw   (244.91,522.21) -- (284.53,522.21) -- (284.53,561.83) -- (244.91,561.83) -- cycle ;
%Straight Lines [id:da30864180963226984] 
\draw    (245.51,536.35) -- (285.17,536.86) ;
%Straight Lines [id:da5418485933928086] 
\draw    (245.08,549.09) -- (284.74,549.6) ;
%Straight Lines [id:da014063808216618012] 
\draw    (258.25,522.08) -- (258.25,561.15) ;
%Straight Lines [id:da13665302648732802] 
\draw    (270.99,521.65) -- (270.99,562) ;
%Shape: Rectangle [id:dp7719905664621887] 
\draw   (343.91,582.21) -- (383.53,582.21) -- (383.53,621.83) -- (343.91,621.83) -- cycle ;
%Straight Lines [id:da658827821373148] 
\draw    (344.51,596.35) -- (384.17,596.86) ;
%Straight Lines [id:da8708058241259884] 
\draw    (344.08,609.09) -- (383.74,609.6) ;
%Straight Lines [id:da34519948722132554] 
\draw    (357.25,582.08) -- (357.25,621.15) ;
%Straight Lines [id:da07648093493456076] 
\draw    (369.99,581.65) -- (369.99,622) ;
%Straight Lines [id:da2611234124929602] 
\draw    (263.8,508.8) -- (263.8,518.8) ;
\draw [shift={(263.8,520.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);
%Straight Lines [id:da110216633301647] 
\draw    (222.5,508.8) -- (303.5,508.8) ;
%Shape: Rectangle [id:dp3815739665186437] 
\draw   (5,436) -- (550.8,436) -- (550.8,656) -- (5,656) -- cycle ;
%Shape: Rectangle [id:dp9713900543017104] 
\draw   (407.91,461.21) -- (447.53,461.21) -- (447.53,500.83) -- (407.91,500.83) -- cycle ;
%Straight Lines [id:da9695982789106259] 
\draw    (408.51,475.35) -- (448.17,475.86) ;
%Straight Lines [id:da6465310627129115] 
\draw    (408.08,488.09) -- (447.74,488.6) ;
%Straight Lines [id:da7897605409835458] 
\draw    (421.25,461.08) -- (421.25,500.15) ;
%Straight Lines [id:da9487040776016522] 
\draw    (433.99,460.65) -- (433.99,501) ;
%Shape: Rectangle [id:dp6520415088741018] 
\draw   (476.91,461.21) -- (516.53,461.21) -- (516.53,500.83) -- (476.91,500.83) -- cycle ;
%Straight Lines [id:da49541093915671564] 
\draw    (477.51,475.35) -- (517.17,475.86) ;
%Straight Lines [id:da839575178370946] 
\draw    (477.08,488.09) -- (516.74,488.6) ;
%Straight Lines [id:da1247026584204678] 
\draw    (490.25,461.08) -- (490.25,500.15) ;
%Straight Lines [id:da6823486572482638] 
\draw    (502.99,460.65) -- (502.99,501) ;
%Straight Lines [id:da7272656583903123] 
\draw    (406.5,457.8) -- (516.5,457.8) ;
%Straight Lines [id:da6207173546929523] 
\draw    (256.8,567.8) -- (470.5,567.8) ;
%Straight Lines [id:da955883733742827] 
\draw    (363.65,567.8) -- (363.65,577.8) ;
\draw [shift={(363.65,579.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);
%Straight Lines [id:da2818115067895106] 
\draw    (343.51,636.35) -- (383.17,636.86) ;
%Straight Lines [id:da5374423226975962] 
\draw    (343.08,649.09) -- (382.74,649.6) ;
%Straight Lines [id:da6311841458740823] 
\draw    (356.25,635.6) -- (356.25,648.6) ;
%Straight Lines [id:da8668237877584837] 
\draw    (368.99,635.6) -- (368.99,650) ;
%Straight Lines [id:da891655158365865] 
\draw    (383.17,636.86) -- (383.17,649.6) ;
%Straight Lines [id:da5098755039153193] 
\draw    (343.51,636.35) -- (343.51,649.09) ;
%Straight Lines [id:da10692824716886107] 
\draw    (278,656) -- (278,666) ;
\draw [shift={(278,668)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp8807351730511317] 
\draw   (207.91,461.21) -- (247.53,461.21) -- (247.53,500.83) -- (207.91,500.83) -- cycle ;
%Straight Lines [id:da09074508000838422] 
\draw    (208.51,475.35) -- (248.17,475.86) ;
%Straight Lines [id:da6509621520122155] 
\draw    (208.08,488.09) -- (247.74,488.6) ;
%Straight Lines [id:da576563135734615] 
\draw    (221.25,461.08) -- (221.25,500.15) ;
%Straight Lines [id:da4214469636194229] 
\draw    (233.99,460.65) -- (233.99,501) ;
%Shape: Rectangle [id:dp8775102015909575] 
\draw   (276.91,461.21) -- (316.53,461.21) -- (316.53,500.83) -- (276.91,500.83) -- cycle ;
%Straight Lines [id:da8245535308138132] 
\draw    (277.51,475.35) -- (317.17,475.86) ;
%Straight Lines [id:da529165471332874] 
\draw    (277.08,488.09) -- (316.74,488.6) ;
%Straight Lines [id:da3857790486087227] 
\draw    (290.25,461.08) -- (290.25,500.15) ;
%Straight Lines [id:da6567132834664402] 
\draw    (302.99,460.65) -- (302.99,501) ;
%Straight Lines [id:da8827934466000036] 
\draw    (206.5,457.8) -- (316.5,457.8) ;
%Shape: Rectangle [id:dp5012957910781739] 
\draw   (442.91,522.21) -- (482.53,522.21) -- (482.53,561.83) -- (442.91,561.83) -- cycle ;
%Straight Lines [id:da6741953183504181] 
\draw    (443.51,536.35) -- (483.17,536.86) ;
%Straight Lines [id:da46111170704448945] 
\draw    (443.08,549.09) -- (482.74,549.6) ;
%Straight Lines [id:da07253155485246077] 
\draw    (456.25,522.08) -- (456.25,561.15) ;
%Straight Lines [id:da17057029120095946] 
\draw    (468.99,521.65) -- (468.99,562) ;
%Straight Lines [id:da754441734447201] 
\draw    (461.8,508.8) -- (461.8,518.8) ;
\draw [shift={(461.8,520.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03019212801103599] 
\draw    (423.5,508.8) -- (506.5,508.8) ;
%Shape: Rectangle [id:dp38163475996269614] 
\draw   (26.79,505.67) -- (527.79,505.67) -- (527.79,564.78) -- (26.79,564.78) -- cycle ;
%Shape: Rectangle [id:dp32497207451593213] 
\draw   (50.5,564.71) -- (507.5,564.71) -- (507.5,628) -- (50.5,628) -- cycle ;
%Shape: Rectangle [id:dp9594520127283928] 
\draw   (71.5,628) -- (488.5,628) -- (488.5,653) -- (71.5,653) -- cycle ;
%Shape: Rectangle [id:dp9235456393815877] 
\draw   (71.5,628) -- (153.01,628) -- (153.01,647) -- (71.5,647) -- cycle ;
%Straight Lines [id:da7266070989836964] 
\draw    (363.34,624.6) -- (363.34,634.6) ;
\draw [shift={(363.34,636.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp022760762666933276] 
\draw   (26.79,505.67) -- (179.79,505.67) -- (179.79,526.86) -- (26.79,526.86) -- cycle ;
%Shape: Rectangle [id:dp629932267503504] 
\draw   (50.5,564.71) -- (203.5,564.71) -- (203.5,585.9) -- (50.5,585.9) -- cycle ;



% Text Node
\draw (7,439) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alternative choice decisions};
% Text Node
\draw (220,530) node [anchor=north west][inner sep=0.75pt]    {$IP^{1}$};
% Text Node
\draw (319,591.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$CP$};
% Text Node
\draw (371,472) node [anchor=north west][inner sep=0.75pt]    {$INE^{l}$};
% Text Node
\draw (517,472) node [anchor=north west][inner sep=0.75pt]    {$ITE^{l}$};
% Text Node
\draw (457.67,446.67) node   [align=left] {$e_{l}$};
% Text Node
\draw (360.91,480) node   [align=left] {\textbf{...}};
% Text Node
\draw (319,635) node [anchor=north west][inner sep=0.75pt]    {$FP$};
% Text Node
\draw (233,665) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Final ranking}};
% Text Node
\draw (170,472) node [anchor=north west][inner sep=0.75pt]    {$INE^{1}$};
% Text Node
\draw (319,472) node [anchor=north west][inner sep=0.75pt]    {$ITE^{1}$};
% Text Node
\draw (263.67,446.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (418,530) node [anchor=north west][inner sep=0.75pt]    {$IP^{l}$};
% Text Node
\draw (28.79,508.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Individual aggregation};
% Text Node
\draw (52.5,567.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Collective aggregation};
% Text Node
\draw (73.5,631) node [anchor=north west][inner sep=0.75pt]   [align=left] {Exploitation};


\end{tikzpicture}

}
\caption{The \nuevo{\textit{Alternative choice decisions}} phase of the \nuevo{SA-MpMcDM methodology.}}
\label{squeme_phase3}
\end{figure}

==> tikzs/squeme_Phases.tex <==
\begin{figure}[h!]
\tikzset{every picture/.style={line width=0.2pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{15cm}{      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190
%Flowchart: Connector [id:dp19516306432631048] 
\draw   (38.37,87.99) .. controls (38.37,81.6) and (43.55,76.42) .. (49.94,76.42) .. controls (56.32,76.42) and (61.5,81.6) .. (61.5,87.99) .. controls (61.5,94.38) and (56.32,99.55) .. (49.94,99.55) .. controls (43.55,99.55) and (38.37,94.38) .. (38.37,87.99) -- cycle ;
%Flowchart: Connector [id:dp14933863154153038] 
\draw   (38.37,129.49) .. controls (38.37,123.1) and (43.55,117.92) .. (49.94,117.92) .. controls (56.32,117.92) and (61.5,123.1) .. (61.5,129.49) .. controls (61.5,135.88) and (56.32,141.05) .. (49.94,141.05) .. controls (43.55,141.05) and (38.37,135.88) .. (38.37,129.49) -- cycle ;
%Flowchart: Document [id:dp934533354332661] 
\draw   (177.71,80.19) -- (218.5,80.19) -- (218.5,99.42) .. controls (193,99.42) and (198.1,106.36) .. (177.71,101.87) -- cycle ;
%Flowchart: Document [id:dp21861541222066294] 
\draw   (177.71,118.69) -- (218.5,118.69) -- (218.5,137.92) .. controls (193,137.92) and (198.1,144.86) .. (177.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp7674494488639068] 
\draw   (156.59,44.25) .. controls (156.59,35.72) and (163.51,28.8) .. (172.04,28.8) .. controls (180.58,28.8) and (187.5,35.72) .. (187.5,44.25) .. controls (187.5,52.79) and (180.58,59.71) .. (172.04,59.71) .. controls (163.51,59.71) and (156.59,52.79) .. (156.59,44.25) -- cycle ; \draw   (165.24,39) .. controls (165.24,38.15) and (165.93,37.45) .. (166.79,37.45) .. controls (167.64,37.45) and (168.33,38.15) .. (168.33,39) .. controls (168.33,39.85) and (167.64,40.54) .. (166.79,40.54) .. controls (165.93,40.54) and (165.24,39.85) .. (165.24,39) -- cycle ; \draw   (175.75,39) .. controls (175.75,38.15) and (176.44,37.45) .. (177.3,37.45) .. controls (178.15,37.45) and (178.84,38.15) .. (178.84,39) .. controls (178.84,39.85) and (178.15,40.54) .. (177.3,40.54) .. controls (176.44,40.54) and (175.75,39.85) .. (175.75,39) -- cycle ; \draw   (164.31,50.44) .. controls (169.47,54.56) and (174.62,54.56) .. (179.77,50.44) ;
%Straight Lines [id:da4131587764099576] 
\draw    (117.51,83.35) -- (157.17,83.86) ;
%Straight Lines [id:da6570552814867583] 
\draw    (117.08,96.09) -- (156.74,96.6) ;
%Straight Lines [id:da8330425120405391] 
\draw    (130.25,82.6) -- (130.25,95.6) ;
%Straight Lines [id:da3582196416154384] 
\draw    (142.99,82.6) -- (142.99,97) ;
%Straight Lines [id:da653218408026272] 
\draw    (157.17,83.86) -- (157.17,96.6) ;
%Straight Lines [id:da1447562992177307] 
\draw    (117.51,83.35) -- (117.51,96.09) ;
%Straight Lines [id:da7873613885384765] 
\draw    (117.51,122.35) -- (157.17,122.86) ;
%Straight Lines [id:da5123145357929864] 
\draw    (117.08,135.09) -- (156.74,135.6) ;
%Straight Lines [id:da2549291904808857] 
\draw    (130.25,121.6) -- (130.25,134.6) ;
%Straight Lines [id:da6396257140929884] 
\draw    (142.99,121.6) -- (142.99,136) ;
%Straight Lines [id:da0060241089507986345] 
\draw    (157.17,122.86) -- (157.17,135.6) ;
%Straight Lines [id:da9924711418108147] 
\draw    (117.51,122.35) -- (117.51,135.09) ;
%Straight Lines [id:da7018438006581733] 
\draw    (185,61) -- (196.61,72.61) ;
\draw [shift={(198.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4245717937883826] 
\draw    (156.02,60.02) -- (143.44,72.61) ;
\draw [shift={(142.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Document [id:dp5709848516918696] 
\draw   (311.71,80.19) -- (352.5,80.19) -- (352.5,99.42) .. controls (327,99.42) and (332.1,106.36) .. (311.71,101.87) -- cycle ;
%Flowchart: Document [id:dp8311729698160046] 
\draw   (311.71,118.69) -- (352.5,118.69) -- (352.5,137.92) .. controls (327,137.92) and (332.1,144.86) .. (311.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp6616474313383012] 
\draw   (290.59,44.25) .. controls (290.59,35.72) and (297.51,28.8) .. (306.04,28.8) .. controls (314.58,28.8) and (321.5,35.72) .. (321.5,44.25) .. controls (321.5,52.79) and (314.58,59.71) .. (306.04,59.71) .. controls (297.51,59.71) and (290.59,52.79) .. (290.59,44.25) -- cycle ; \draw   (299.24,39) .. controls (299.24,38.15) and (299.93,37.45) .. (300.79,37.45) .. controls (301.64,37.45) and (302.33,38.15) .. (302.33,39) .. controls (302.33,39.85) and (301.64,40.54) .. (300.79,40.54) .. controls (299.93,40.54) and (299.24,39.85) .. (299.24,39) -- cycle ; \draw   (309.75,39) .. controls (309.75,38.15) and (310.44,37.45) .. (311.3,37.45) .. controls (312.15,37.45) and (312.84,38.15) .. (312.84,39) .. controls (312.84,39.85) and (312.15,40.54) .. (311.3,40.54) .. controls (310.44,40.54) and (309.75,39.85) .. (309.75,39) -- cycle ; \draw   (298.31,50.44) .. controls (303.47,54.56) and (308.62,54.56) .. (313.77,50.44) ;
%Straight Lines [id:da06895118020576896] 
\draw    (251.51,83.35) -- (291.17,83.86) ;
%Straight Lines [id:da1913095155005382] 
\draw    (251.08,96.09) -- (290.74,96.6) ;
%Straight Lines [id:da5189030941285475] 
\draw    (264.25,82.6) -- (264.25,95.6) ;
%Straight Lines [id:da278763288373977] 
\draw    (276.99,82.6) -- (276.99,97) ;
%Straight Lines [id:da9209790417498536] 
\draw    (291.17,83.86) -- (291.17,96.6) ;
%Straight Lines [id:da5330711775154919] 
\draw    (251.51,83.35) -- (251.51,96.09) ;
%Straight Lines [id:da18746618009739868] 
\draw    (251.51,122.35) -- (291.17,122.86) ;
%Straight Lines [id:da14057678191981937] 
\draw    (251.08,135.09) -- (290.74,135.6) ;
%Straight Lines [id:da02536917221642576] 
\draw    (264.25,121.6) -- (264.25,134.6) ;
%Straight Lines [id:da07505312129242503] 
\draw    (276.99,121.6) -- (276.99,136) ;
%Straight Lines [id:da6601894778615476] 
\draw    (291.17,122.86) -- (291.17,135.6) ;
%Straight Lines [id:da8010626394073965] 
\draw    (251.51,122.35) -- (251.51,135.09) ;
%Straight Lines [id:da7353547626705257] 
\draw    (319,61) -- (330.61,72.61) ;
\draw [shift={(332.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7073093374497454] 
\draw    (290.02,60.02) -- (277.44,72.61) ;
\draw [shift={(276.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Document [id:dp24898430130355442] 
\draw   (488.71,80.19) -- (529.5,80.19) -- (529.5,99.42) .. controls (504,99.42) and (509.1,106.36) .. (488.71,101.87) -- cycle ;
%Flowchart: Document [id:dp5180774219487863] 
\draw   (488.71,118.69) -- (529.5,118.69) -- (529.5,137.92) .. controls (504,137.92) and (509.1,144.86) .. (488.71,140.37) -- cycle ;
%Shape: Smiley Face [id:dp7720080012220114] 
\draw   (467.59,44.25) .. controls (467.59,35.72) and (474.51,28.8) .. (483.04,28.8) .. controls (491.58,28.8) and (498.5,35.72) .. (498.5,44.25) .. controls (498.5,52.79) and (491.58,59.71) .. (483.04,59.71) .. controls (474.51,59.71) and (467.59,52.79) .. (467.59,44.25) -- cycle ; \draw   (476.24,39) .. controls (476.24,38.15) and (476.93,37.45) .. (477.79,37.45) .. controls (478.64,37.45) and (479.33,38.15) .. (479.33,39) .. controls (479.33,39.85) and (478.64,40.54) .. (477.79,40.54) .. controls (476.93,40.54) and (476.24,39.85) .. (476.24,39) -- cycle ; \draw   (486.75,39) .. controls (486.75,38.15) and (487.44,37.45) .. (488.3,37.45) .. controls (489.15,37.45) and (489.84,38.15) .. (489.84,39) .. controls (489.84,39.85) and (489.15,40.54) .. (488.3,40.54) .. controls (487.44,40.54) and (486.75,39.85) .. (486.75,39) -- cycle ; \draw   (475.31,50.44) .. controls (480.47,54.56) and (485.62,54.56) .. (490.77,50.44) ;
%Straight Lines [id:da03672483954144945] 
\draw    (428.51,83.35) -- (468.17,83.86) ;
%Straight Lines [id:da7709425732473683] 
\draw    (428.08,96.09) -- (467.74,96.6) ;
%Straight Lines [id:da5464811659710742] 
\draw    (441.25,82.6) -- (441.25,95.6) ;
%Straight Lines [id:da7509073682615435] 
\draw    (453.99,82.6) -- (453.99,97) ;
%Straight Lines [id:da9514716529789042] 
\draw    (468.17,83.86) -- (468.17,96.6) ;
%Straight Lines [id:da8928570557519333] 
\draw    (428.51,83.35) -- (428.51,96.09) ;
%Straight Lines [id:da6975929316042351] 
\draw    (428.51,122.35) -- (468.17,122.86) ;
%Straight Lines [id:da7925008073912845] 
\draw    (428.08,135.09) -- (467.74,135.6) ;
%Straight Lines [id:da19940940079758396] 
\draw    (441.25,121.6) -- (441.25,134.6) ;
%Straight Lines [id:da12195037623579164] 
\draw    (453.99,121.6) -- (453.99,136) ;
%Straight Lines [id:da37366192955964284] 
\draw    (468.17,122.86) -- (468.17,135.6) ;
%Straight Lines [id:da13767104022217103] 
\draw    (428.51,122.35) -- (428.51,135.09) ;
%Straight Lines [id:da7345074120070612] 
\draw    (496,61) -- (507.61,72.61) ;
\draw [shift={(509.02,74.02)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32306597265955905] 
\draw    (467.02,60.02) -- (454.44,72.61) ;
\draw [shift={(453.02,74.02)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4957335954862372] 
\draw    (100.41,159.19) -- (131.46,159.59) ;
%Straight Lines [id:da22548849927096715] 
\draw    (100.08,169.16) -- (131.12,169.56) ;
%Straight Lines [id:da804214899749897] 
\draw    (110.39,158.6) -- (110.39,168.78) ;
%Straight Lines [id:da9581235652430442] 
\draw    (120.36,158.6) -- (120.36,169.87) ;
%Straight Lines [id:da8707320570516024] 
\draw    (131.46,159.59) -- (131.46,169.56) ;
%Straight Lines [id:da1310192393824694] 
\draw    (100.41,159.19) -- (100.41,169.16) ;
%Straight Lines [id:da4045186314256082] 
\draw    (139,163) -- (147.81,163) ;
%Straight Lines [id:da6933125070808359] 
\draw    (139,168.03) -- (147.81,168.03) ;
%Straight Lines [id:da3371526664034883] 
\draw    (139,165.52) -- (147.81,165.52) ;
%Flowchart: Document [id:dp5572896393101319] 
\draw   (100.57,177.06) -- (132.5,177.06) -- (132.5,192.12) .. controls (112.54,192.12) and (116.53,197.54) .. (100.57,194.03) -- cycle ;
%Straight Lines [id:da6628254512259051] 
\draw    (139,183.97) -- (147.81,183.97) ;
%Straight Lines [id:da268999779951685] 
\draw    (139,189) -- (147.81,189) ;
%Straight Lines [id:da42440396632819244] 
\draw    (139,186.48) -- (147.81,186.48) ;
%Flowchart: Document [id:dp2599540558858393] 
\draw   (170.21,253.86) -- (211,253.86) -- (211,273.09) .. controls (185.5,273.09) and (190.6,280.02) .. (170.21,275.53) -- cycle ;
%Flowchart: Document [id:dp21893016359363826] 
\draw   (170.21,294.36) -- (211,294.36) -- (211,313.59) .. controls (185.5,313.59) and (190.6,320.52) .. (170.21,316.03) -- cycle ;
%Shape: Rectangle [id:dp7629148906980359] 
\draw   (297.31,248.06) -- (380.09,248.06) -- (380.09,260.44) -- (297.31,260.44) -- cycle ;
%Straight Lines [id:da7012804441811384] 
\draw    (297.71,253.9) -- (379.69,253.9) ;
%Shape: Square [id:dp8089657723051547] 
\draw   (467.29,248.51) -- (478.5,248.51) -- (478.5,259.72) -- (467.29,259.72) -- cycle ;
%Straight Lines [id:da2546041299119537] 
\draw    (448.33,255.57) -- (459.29,255.98) ;
\draw [shift={(461.29,256.05)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp33469722960431425] 
\draw   (467.29,269.41) -- (478.5,269.41) -- (478.5,280.62) -- (467.29,280.62) -- cycle ;
%Straight Lines [id:da4173261515514026] 
\draw    (448.33,276.07) -- (459.29,276.35) ;
\draw [shift={(461.29,276.4)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp18191585108069797] 
\draw   (297.24,287.66) -- (419.74,287.66) -- (419.74,300.04) -- (297.24,300.04) -- cycle ;
%Straight Lines [id:da22559671265175818] 
\draw    (298.21,293.5) -- (419.41,293.8) ;
%Shape: Square [id:dp8436044159548386] 
\draw   (467.29,288.31) -- (478.5,288.31) -- (478.5,299.52) -- (467.29,299.52) -- cycle ;
%Straight Lines [id:da6183807181523984] 
\draw    (448.33,296.97) -- (459.3,297.84) ;
\draw [shift={(461.29,298)}, rotate = 184.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1205485274043041] 
\draw   (297.24,308.16) -- (419.41,308.16) -- (419.41,320.54) -- (297.24,320.54) -- cycle ;
%Straight Lines [id:da02366429875277043] 
\draw    (297.45,313.67) -- (419.41,313.67) ;
%Shape: Square [id:dp3368406663242163] 
\draw   (467.29,309.61) -- (478.5,309.61) -- (478.5,320.82) -- (467.29,320.82) -- cycle ;
%Straight Lines [id:da29436935271598696] 
\draw    (448.33,317.47) -- (459.29,317.88) ;
\draw [shift={(461.29,317.95)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9431174900688704] 
\draw    (379.33,287.31) -- (379.33,299.55) ;
%Straight Lines [id:da3413597258202905] 
\draw    (338.5,307.55) -- (338.5,320.67) ;
%Straight Lines [id:da05111273146501305] 
\draw    (338.83,287.22) -- (338.83,300.33) ;
%Straight Lines [id:da15695064624588406] 
\draw    (379.5,307.89) -- (379.5,321) ;
%Flowchart: Document [id:dp028679148497341878] 
\draw   (169.21,345.86) -- (210,345.86) -- (210,365.09) .. controls (184.5,365.09) and (189.6,372.02) .. (169.21,367.53) -- cycle ;
%Flowchart: Document [id:dp4267833541304469] 
\draw   (169.21,384.36) -- (210,384.36) -- (210,403.59) .. controls (184.5,403.59) and (189.6,410.52) .. (169.21,406.03) -- cycle ;
%Shape: Rectangle [id:dp646881610879569] 
\draw   (297.74,337.66) -- (339.33,337.66) -- (339.33,350.04) -- (297.74,350.04) -- cycle ;
%Straight Lines [id:da790248112465622] 
\draw    (297.89,343.5) -- (339.09,343.5) ;
%Shape: Square [id:dp3995974108611906] 
\draw   (467.29,339.11) -- (478.5,339.11) -- (478.5,350.32) -- (467.29,350.32) -- cycle ;
%Straight Lines [id:da9153559535427984] 
\draw    (448.33,345.77) -- (459.29,346.18) ;
\draw [shift={(461.29,346.25)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3703666714879932] 
\draw   (297.74,358.16) -- (380.42,358.16) -- (380.42,370.54) -- (297.74,370.54) -- cycle ;
%Straight Lines [id:da4192453473068465] 
\draw    (298.28,364) -- (380.09,364.55) ;
%Shape: Square [id:dp04259291262989051] 
\draw   (467.29,360.01) -- (478.5,360.01) -- (478.5,371.22) -- (467.29,371.22) -- cycle ;
%Straight Lines [id:da013457344272352456] 
\draw    (448.33,367.47) -- (459.29,367.88) ;
\draw [shift={(461.29,367.95)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da582325650622588] 
\draw    (339,357.55) -- (339,370.67);
%Straight Lines [id:da05063946292697952] 
\draw    (339.33,337.22) -- (339.33,350.33) ;
%Shape: Rectangle [id:dp37734472128959085] 
\draw   (297.24,378.66) -- (338.69,378.66) -- (338.69,391.04) -- (297.24,391.04) -- cycle ;
%Straight Lines [id:da8750034962675988] 
\draw    (297.09,384.8) -- (339.09,384.8) ;
%Shape: Square [id:dp564259298572545] 
\draw   (467.29,380.11) -- (478.5,380.11) -- (478.5,391.32) -- (467.29,391.32) -- cycle ;
%Straight Lines [id:da8043926645184734] 
\draw    (448.33,387.97) -- (459.29,388.38) ;
\draw [shift={(461.29,388.45)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp9228677385813224] 
\draw   (467.29,401.01) -- (478.5,401.01) -- (478.5,412.22) -- (467.29,412.22) -- cycle ;
%Straight Lines [id:da5673225748209885] 
\draw    (338.83,378.22) -- (338.83,391.33) ;
%Straight Lines [id:da36233289798250135] 
\draw    (448.33,404.37) -- (459.29,404.78) ;
\draw [shift={(461.29,404.85)}, rotate = 182.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7430234960655409] 
\draw    (338.43,247.91) -- (338.43,260.15) ;
%Straight Lines [id:da8291585285139531] 
\draw    (161.49,254) -- (161.49,319.92) ;
%Shape: Rectangle [id:dp47844682672328376] 
\draw   (297.74,268.16) -- (380.42,268.16) -- (380.42,280.54) -- (297.74,280.54) -- cycle ;
%Straight Lines [id:da01354346530510031] 
\draw    (298.28,274) -- (380.09,274.55) ;
%Straight Lines [id:da4098867261245882] 
\draw    (339,267.55) -- (339,280.67) ;
%Shape: Rectangle [id:dp2836773539025974] 
\draw   (297.24,399.66) -- (419.74,399.66) -- (419.74,412.04) -- (297.24,412.04) -- cycle ;
%Straight Lines [id:da3380983829181361] 
\draw    (298.21,405.5) -- (419.41,405.8) ;
%Straight Lines [id:da1338755173331716] 
\draw    (379.33,399.31) -- (379.33,411.55) ;
%Straight Lines [id:da9115347403901146] 
\draw    (338.83,399.22) -- (338.83,412.33) ;
%Shape: Rectangle [id:dp8865609440457438] 
\draw   (501.91,264.21) -- (541.53,264.21) -- (541.53,303.83) -- (501.91,303.83) -- cycle ;
%Straight Lines [id:da13054647652695106] 
\draw    (502.51,278.35) -- (542.17,278.86) ;
%Straight Lines [id:da12055645755480082] 
\draw    (502.08,291.09) -- (541.74,291.6) ;
%Straight Lines [id:da8412440907785441] 
\draw    (515.25,264.08) -- (515.25,303.15) ;
%Straight Lines [id:da6357558273149115] 
\draw    (527.99,263.65) -- (527.99,304) ;
%Shape: Rectangle [id:dp4478938292086432] 
\draw   (230,253) -- (281,253) -- (281,273) -- (230,273) -- cycle ;
%Straight Lines [id:da6506511940708581] 
\draw    (161.49,345) -- (161.49,410.92) ;
%Straight Lines [id:da09593180336164653] 
\draw    (485.49,253) -- (485.49,318.92) ;
%Straight Lines [id:da0946070091101574] 
\draw    (211.33,262.37) -- (228.5,262.8) ;
\draw [shift={(230.5,262.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013788189241483062] 
\draw    (282,264) -- (291.59,273.59) ;
\draw [shift={(293,275)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012459110830921327] 
\draw    (282,264) -- (293.09,252.91) ;
\draw [shift={(294.5,251.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1957030691285444] 
\draw   (230,295) -- (281,295) -- (281,315) -- (230,315) -- cycle ;
%Straight Lines [id:da3239935515051857] 
\draw    (211.33,304.37) -- (228.5,304.8) ;
\draw [shift={(230.5,304.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41227937181918906] 
\draw    (282,306) -- (291.59,315.59) ;
\draw [shift={(293,317)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2301404483450289] 
\draw    (282,306) -- (293.09,294.91) ;
\draw [shift={(294.5,293.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp007963298897477156] 
\draw   (230,344) -- (281,344) -- (281,364) -- (230,364) -- cycle ;
%Straight Lines [id:da27732413776884446] 
\draw    (211.33,353.37) -- (228.5,353.8) ;
\draw [shift={(230.5,353.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35474397156205373] 
\draw    (282,355) -- (291.59,364.59) ;
\draw [shift={(293,366)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7206426431988682] 
\draw    (282,355) -- (293.09,343.91) ;
\draw [shift={(294.5,342.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5580672530659769] 
\draw   (230,386) -- (281,386) -- (281,406) -- (230,406) -- cycle ;
%Straight Lines [id:da4135368314980521] 
\draw    (211.33,395.37) -- (228.5,395.8) ;
\draw [shift={(230.5,395.85)}, rotate = 181.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07705175351503657] 
\draw    (282,397) -- (291.59,406.59) ;
\draw [shift={(293,408)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8635099713772345] 
\draw    (282,397) -- (293.09,385.91) ;
\draw [shift={(294.5,384.5)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp10600760438893242] 
\draw   (501.91,354.21) -- (541.53,354.21) -- (541.53,393.83) -- (501.91,393.83) -- cycle ;
%Straight Lines [id:da478601986822365] 
\draw    (502.51,368.35) -- (542.17,368.86) ;
%Straight Lines [id:da07824688666952317] 
\draw    (502.08,381.09) -- (541.74,381.6) ;
%Straight Lines [id:da15939000542797843] 
\draw    (515.25,354.08) -- (515.25,393.15) ;
%Straight Lines [id:da0678605053497301] 
\draw    (527.99,353.65) -- (527.99,394) ;
%Straight Lines [id:da28161972087878673] 
\draw    (485.49,343) -- (485.49,408.92) ;



%Shape: Rectangle [id:dp5089049511594965] 
\draw   (9.49,239.8) -- (135.99,239.8) -- (135.99,417.8) -- (9.49,417.8) -- cycle ;
%Shape: Rectangle [id:dp6277036916733685] 
\draw   (9.49,239.8) -- (97.79,239.8) -- (97.79,260.57) -- (9.49,260.57) -- cycle ;
%Shape: Rectangle [id:dp5058516742311729] 
\draw   (140.5,218) -- (547.5,218) -- (547.5,418) -- (140.5,418) -- cycle ;
%Shape: Rectangle [id:dp9928154823581774] 
\draw   (140.5,218) -- (170,218) -- (170,236.57) -- (140.5,236.57) -- cycle ;
%Shape: Rectangle [id:dp5058516742311729] 
%\draw   (140.5,228) -- (547.5,228) -- (547.5,418) -- (140.5,418) -- cycle ;
%Shape: Rectangle [id:dp9928154823581774] 
%\draw   (140.5,228) -- (220.5,228) -- (220.5,250) -- (140.5,250) -- cycle ;











%Straight Lines [id:da523964522994639] \draw    
\draw    (29.49,268) -- (29.49,333.92) ;
%Straight Lines [id:da6586497499966648] 
\draw    (33.51,275.35) -- (73.17,275.86) ;
%Straight Lines [id:da856724569081587] 
\draw    (33.08,288.09) -- (72.74,288.6) ;
%Straight Lines [id:da18846145455645602] 
\draw    (46.25,274.6) -- (46.25,287.6) ;
%Straight Lines [id:da7929899843518224] 
\draw    (58.99,274.6) -- (58.99,289) ;
%Straight Lines [id:da8068275701704906] 
\draw    (73.17,275.86) -- (73.17,288.6) ;
%Straight Lines [id:da06688476566792856] 
\draw    (33.51,275.35) -- (33.51,288.09) ;
%Straight Lines [id:da836072568599161] 
\draw    (33.51,314.35) -- (73.17,314.86) ;
%Straight Lines [id:da6169364875975787] 
\draw    (33.08,327.09) -- (72.74,327.6) ;
%Straight Lines [id:da1857394447650742] 
\draw    (46.25,313.6) -- (46.25,326.6) ;
%Straight Lines [id:da33129202140257896] 
\draw    (58.99,313.6) -- (58.99,328) ;
%Straight Lines [id:da2584738998711398] 
\draw    (73.17,314.86) -- (73.17,327.6) ;
%Straight Lines [id:da46102444868560677] 
\draw    (33.51,314.35) -- (33.51,327.09) ;
%Shape: Rectangle [id:dp5566569774896879] 
\draw   (91.91,279.21) -- (131.53,279.21) -- (131.53,318.83) -- (91.91,318.83) -- cycle ;
%Straight Lines [id:da5452727396921195] 
\draw    (92.51,293.35) -- (132.17,293.86) ;
%Straight Lines [id:da9087873612036761] 
\draw    (92.08,306.09) -- (131.74,306.6) ;
%Straight Lines [id:da7794831566219764] 
\draw    (105.25,279.08) -- (105.25,318.15) ;
%Straight Lines [id:da2069199214799866] 
\draw    (117.99,278.65) -- (117.99,319) ;
%Straight Lines [id:da7331457477330925] 
\draw    (78.49,281.8) -- (78.49,320.8) ;


%Straight Lines [id:da523964522994639] 
%\draw    (26.49,255) -- (26.49,320.92) ;
%Straight Lines [id:da6586497499966648] 
%\draw    (30.51,262.35) -- (70.17,262.86) ;
%Straight Lines [id:da856724569081587] 
%\draw    (30.08,275.09) -- (69.74,275.6) ;
%Straight Lines [id:da18846145455645602] 
%\draw    (43.25,261.6) -- (43.25,274.6) ;
%Straight Lines [id:da7929899843518224] 
%\draw    (55.99,261.6) -- (55.99,276) ;
%Straight Lines [id:da8068275701704906] 
%\draw    (70.17,262.86) -- (70.17,275.6) ;
%Straight Lines [id:da06688476566792856] 
%\draw    (30.51,262.35) -- (30.51,275.09) ;
%Straight Lines [id:da836072568599161] 
%\draw    (30.51,301.35) -- (70.17,301.86) ;
%Straight Lines [id:da6169364875975787] 
%\draw    (30.08,314.09) -- (69.74,314.6) ;
%Straight Lines [id:da1857394447650742] 
%\draw    (43.25,300.6) -- (43.25,313.6) ;
%Straight Lines [id:da33129202140257896] 
%\draw    (55.99,300.6) -- (55.99,315) ;
%Straight Lines [id:da2584738998711398] 
%\draw    (70.17,301.86) -- (70.17,314.6) ;
%Straight Lines [id:da46102444868560677] 
%\draw    (30.51,301.35) -- (30.51,314.09) ;
%Shape: Rectangle [id:dp5566569774896879] 
%\draw   (88.91,266.21) -- (128.53,266.21) -- (128.53,305.83) -- (88.91,305.83) -- cycle ;
%Straight Lines [id:da5452727396921195] 
%\draw    (89.51,280.35) -- (129.17,280.86) ;
%Straight Lines [id:da9087873612036761] 
%\draw    (89.08,293.09) -- (128.74,293.6) ;
%Straight Lines [id:da7794831566219764] 
%\draw    (102.25,266.08) -- (102.25,305.15) ;
%Straight Lines [id:da2069199214799866] 
%\draw    (114.99,265.65) -- (114.99,306) ;
%Straight Lines [id:da7331457477330925] 
%\draw    (75.49,268.8) -- (75.49,307.8) ;
%Straight Lines [id:da07950414660852068] 


%Straight Lines [id:da7616517864868873] 
\draw    (29.49,346) -- (29.49,411.92) ;
%Straight Lines [id:da5599113358707943] 
\draw    (77.49,358.8) -- (77.49,397.8) ;

\draw    (32.51,352.35) -- (72.17,352.86) ;
%Straight Lines [id:da03673613753375626] 
\draw    (32.08,365.09) -- (71.74,365.6) ;
%Straight Lines [id:da4394147904833572] 
\draw    (45.25,351.6) -- (45.25,364.6) ;
%Straight Lines [id:da09915272913503204] 
\draw    (57.99,351.6) -- (57.99,366) ;
%Straight Lines [id:da016136101094419653] 
\draw    (72.17,352.86) -- (72.17,365.6) ;
%Straight Lines [id:da5185031415894452] 
\draw    (32.51,352.35) -- (32.51,365.09) ;
%Straight Lines [id:da6213308719782995] 
\draw    (32.51,391.35) -- (72.17,391.86) ;
%Straight Lines [id:da5459596591374223] 
\draw    (32.08,404.09) -- (71.74,404.6) ;
%Straight Lines [id:da6267188436961972] 
\draw    (45.25,390.6) -- (45.25,403.6) ;
%Straight Lines [id:da16613316591798166] 
\draw    (57.99,390.6) -- (57.99,405) ;
%Straight Lines [id:da25273165584861723] 
\draw    (72.17,391.86) -- (72.17,404.6) ;
%Straight Lines [id:da9635632767323274] 
\draw    (32.51,391.35) -- (32.51,404.09) ;
%Shape: Rectangle [id:dp7858838435220532] 
\draw   (90.91,356.21) -- (130.53,356.21) -- (130.53,395.83) -- (90.91,395.83) -- cycle ;
%Straight Lines [id:da191679484477022] 
\draw    (91.51,370.35) -- (131.17,370.86) ;
%Straight Lines [id:da650235339205951] 
\draw    (91.08,383.09) -- (130.74,383.6) ;
%Straight Lines [id:da31935701083614765] 
\draw    (104.25,356.08) -- (104.25,395.15) ;
%Straight Lines [id:da07943557383472366] 
\draw    (116.99,355.65) -- (116.99,396) ;

%Shape: Rectangle [id:dp40031614950018235] 
\draw   (6,213) -- (551.5,213) -- (551.5,422) -- (6,422) -- cycle ;

%Shape: Rectangle [id:dp654969085237284] 
\draw   (6,213) -- (135.99,213) -- (135.99,235) -- (6,235) -- cycle ;
%Shape: Rectangle [id:dp028829323543213548] 
\draw   (5,8) -- (550.5,8) -- (550.5,200) -- (5,200) -- cycle ;
%Shape: Rectangle [id:dp5270826720614015] 
\draw   (5,8) -- (115,8) -- (115,30) -- (5,30) -- cycle ;
%Straight Lines [id:da06085399867675112] 
\draw    (278,201) -- (278,211) ;
\draw [shift={(278,213)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
Straight Lines [id:da973410079888072] 
\draw    (278,423) -- (278,433) ;
\draw [shift={(278,435)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31061989577839033] 
\draw   (5,436) -- (180,436) -- (180,457.8) -- (5,457.8) -- cycle ;
%Shape: Rectangle [id:dp7176127223501076] 
\draw   (244.91,522.21) -- (284.53,522.21) -- (284.53,561.83) -- (244.91,561.83) -- cycle ;
%Straight Lines [id:da30864180963226984] 
\draw    (245.51,536.35) -- (285.17,536.86) ;
%Straight Lines [id:da5418485933928086] 
\draw    (245.08,549.09) -- (284.74,549.6) ;
%Straight Lines [id:da014063808216618012] 
\draw    (258.25,522.08) -- (258.25,561.15) ;
%Straight Lines [id:da13665302648732802] 
\draw    (270.99,521.65) -- (270.99,562) ;
%Shape: Rectangle [id:dp7719905664621887] 
\draw   (343.91,582.21) -- (383.53,582.21) -- (383.53,621.83) -- (343.91,621.83) -- cycle ;
%Straight Lines [id:da658827821373148] 
\draw    (344.51,596.35) -- (384.17,596.86) ;
%Straight Lines [id:da8708058241259884] 
\draw    (344.08,609.09) -- (383.74,609.6) ;
%Straight Lines [id:da34519948722132554] 
\draw    (357.25,582.08) -- (357.25,621.15) ;
%Straight Lines [id:da07648093493456076] 
\draw    (369.99,581.65) -- (369.99,622) ;
%Straight Lines [id:da2611234124929602] 
\draw    (263.8,508.8) -- (263.8,518.8) ;
\draw [shift={(263.8,520.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da110216633301647] 
\draw    (222.5,508.8) -- (303.5,508.8) ;
%Shape: Rectangle [id:dp3815739665186437] 
\draw   (5,436) -- (550.8,436) -- (550.8,656) -- (5,656) -- cycle ;
%Shape: Rectangle [id:dp9713900543017104] 
\draw   (407.91,461.21) -- (447.53,461.21) -- (447.53,500.83) -- (407.91,500.83) -- cycle ;
%Straight Lines [id:da9695982789106259] 
\draw    (408.51,475.35) -- (448.17,475.86) ;
%Straight Lines [id:da6465310627129115] 
\draw    (408.08,488.09) -- (447.74,488.6) ;
%Straight Lines [id:da7897605409835458] 
\draw    (421.25,461.08) -- (421.25,500.15) ;
%Straight Lines [id:da9487040776016522] 
\draw    (433.99,460.65) -- (433.99,501) ;
%Shape: Rectangle [id:dp6520415088741018] 
\draw   (476.91,461.21) -- (516.53,461.21) -- (516.53,500.83) -- (476.91,500.83) -- cycle ;
%Straight Lines [id:da49541093915671564] 
\draw    (477.51,475.35) -- (517.17,475.86) ;
%Straight Lines [id:da839575178370946] 
\draw    (477.08,488.09) -- (516.74,488.6) ;
%Straight Lines [id:da1247026584204678] 
\draw    (490.25,461.08) -- (490.25,500.15) ;
%Straight Lines [id:da6823486572482638] 
\draw    (502.99,460.65) -- (502.99,501) ;
%Straight Lines [id:da7272656583903123] 
\draw    (406.5,457.8) -- (516.5,457.8) ;
%Straight Lines [id:da6207173546929523] 
\draw    (256.8,567.8) -- (470.5,567.8) ;
%Straight Lines [id:da955883733742827] 
\draw    (363.65,567.8) -- (363.65,577.8) ;
\draw [shift={(363.65,579.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2818115067895106] 
\draw    (343.51,636.35) -- (383.17,636.86) ;
%Straight Lines [id:da5374423226975962] 
\draw    (343.08,649.09) -- (382.74,649.6) ;
%Straight Lines [id:da6311841458740823] 
\draw    (356.25,635.6) -- (356.25,648.6) ;
%Straight Lines [id:da8668237877584837] 
\draw    (368.99,635.6) -- (368.99,650) ;
%Straight Lines [id:da891655158365865] 
\draw    (383.17,636.86) -- (383.17,649.6) ;
%Straight Lines [id:da5098755039153193] 
\draw    (343.51,636.35) -- (343.51,649.09) ;
%Straight Lines [id:da10692824716886107] 
\draw    (278,656) -- (278,666) ;
\draw [shift={(278,668)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9202927390098461] 
\draw    (78.49,301.3) -- (88.79,301.3) ;
\draw [shift={(90.79,301.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15334289043072968] 
\draw    (78.49,378.3) -- (88.79,378.3) ;
\draw [shift={(90.79,378.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5926967789751756] 
\draw    (485.49,285.96) -- (495.79,285.96) ;
\draw [shift={(497.79,285.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6144718042407633] 
\draw    (485.49,375.96) -- (495.79,375.96) ;
\draw [shift={(497.79,375.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8807351730511317] 
\draw   (207.91,461.21) -- (247.53,461.21) -- (247.53,500.83) -- (207.91,500.83) -- cycle ;
%Straight Lines [id:da09074508000838422] 
\draw    (208.51,475.35) -- (248.17,475.86) ;
%Straight Lines [id:da6509621520122155] 
\draw    (208.08,488.09) -- (247.74,488.6) ;
%Straight Lines [id:da576563135734615] 
\draw    (221.25,461.08) -- (221.25,500.15) ;
%Straight Lines [id:da4214469636194229] 
\draw    (233.99,460.65) -- (233.99,501) ;
%Shape: Rectangle [id:dp8775102015909575] 
\draw   (276.91,461.21) -- (316.53,461.21) -- (316.53,500.83) -- (276.91,500.83) -- cycle ;
%Straight Lines [id:da8245535308138132] 
\draw    (277.51,475.35) -- (317.17,475.86) ;
%Straight Lines [id:da529165471332874] 
\draw    (277.08,488.09) -- (316.74,488.6) ;
%Straight Lines [id:da3857790486087227] 
\draw    (290.25,461.08) -- (290.25,500.15) ;
%Straight Lines [id:da6567132834664402] 
\draw    (302.99,460.65) -- (302.99,501) ;
%Straight Lines [id:da8827934466000036] 
\draw    (206.5,457.8) -- (316.5,457.8) ;
%Shape: Rectangle [id:dp5012957910781739] 
\draw   (442.91,522.21) -- (482.53,522.21) -- (482.53,561.83) -- (442.91,561.83) -- cycle ;
%Straight Lines [id:da6741953183504181] 
\draw    (443.51,536.35) -- (483.17,536.86) ;
%Straight Lines [id:da46111170704448945] 
\draw    (443.08,549.09) -- (482.74,549.6) ;
%Straight Lines [id:da07253155485246077] 
\draw    (456.25,522.08) -- (456.25,561.15) ;
%Straight Lines [id:da17057029120095946] 
\draw    (468.99,521.65) -- (468.99,562) ;
%Straight Lines [id:da754441734447201] 
\draw    (461.8,508.8) -- (461.8,518.8) ;
\draw [shift={(461.8,520.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03019212801103599] 
\draw    (423.5,508.8) -- (506.5,508.8) ;
%Shape: Rectangle [id:dp38163475996269614] 
\draw   (26.79,505.67) -- (527.79,505.67) -- (527.79,564.78) -- (26.79,564.78) -- cycle ;
%Shape: Rectangle [id:dp32497207451593213] 
\draw   (50.5,564.71) -- (507.5,564.71) -- (507.5,628) -- (50.5,628) -- cycle ;
%Shape: Rectangle [id:dp9594520127283928] 
\draw   (71.5,628) -- (488.5,628) -- (488.5,653) -- (71.5,653) -- cycle ;
%Shape: Rectangle [id:dp9235456393815877] 
\draw   (71.5,628) -- (153.01,628) -- (153.01,647) -- (71.5,647) -- cycle ;
%Straight Lines [id:da7266070989836964] 
\draw    (363.34,624.6) -- (363.34,634.6) ;
\draw [shift={(363.34,636.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp022760762666933276] 
\draw   (26.79,505.67) -- (179.79,505.67) -- (179.79,526.86) -- (26.79,526.86) -- cycle ;
%Shape: Rectangle [id:dp629932267503504] 
\draw   (50.5,564.71) -- (203.5,564.71) -- (203.5,585.9) -- (50.5,585.9) -- cycle ;


% Text Node
\draw (389,45) node   [align=left] {\textbf{...}};
% Text Node
\draw (45,65.55) node   [align=left] {alternatives};
% Text Node
\draw (50.5,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (27.5,85.55) node   [align=left] {$x_{1}$};
% Text Node
\draw (28.5,127.55) node   [align=left] {$x_{n}$};
% Text Node
\draw (198.1,91.84) node   [align=left] {$t^{1}_{1}$};
% Text Node
\draw (389,92.05) node   [align=left] {\textbf{...}};
% Text Node
\draw (388.5,127.55) node   [align=left] {\textbf{...}};
% Text Node
\draw (200,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (198.1,130.34) node   [align=left] {$t^{1}_{n}$};
% Text Node
\draw (134.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (286,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {experts};
% Text Node
\draw (332.1,91.84) node   [align=left] {$t^{2}_{1}$};
% Text Node
\draw (334,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (332.1,130.34) node   [align=left] {$t^{2}_{n}$};
% Text Node
\draw (268.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (509.1,91.84) node   [align=left] {$t^{l}_{1}$};
% Text Node
\draw (511,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (509.1,130.34) node   [align=left] {$t^{l}_{n}$};
% Text Node
\draw (445.91,110) node   [align=left] {\textbf{...}};
% Text Node
\draw (152,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {written texts in natural language};
% Text Node
\draw (150,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {numerical ratings ($\in$ [$-\tau,\tau$]) evaluating the criteria $c_{1}$...$c_{m}$};





% Text Node
\draw (187.96,328) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (190.6,265.51) node   [align=left]  {$t^{1}_{1}$};
% Text Node
\draw (192.5,283) node   [align=left] {\textbf{...}};
% Text Node
\draw (190.6,306.01) node   [align=left] {$t^{1}_{n}$};
% Text Node
\draw (432.7,262.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (434,260.87) node   [align=left] {...};
% Text Node
\draw (432.2,303.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (433.5,301.87) node   [align=left] {...};
% Text Node
\draw (189.6,357.51) node   [align=left] {$t^{l}_{1}$};
% Text Node
\draw (191.5,375) node   [align=left] {\textbf{...}};
% Text Node
\draw (189.6,396.01) node   [align=left]  {$t^{l}_{n}$};
% Text Node
\draw (432.7,353.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (434,351.87) node   [align=left] {...};
% Text Node
\draw (432.2,394.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
\draw (433.5,392.87) node   [align=left] {...};
% Text Node
\draw (309.96,328) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (473.46,328) node   [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (340.3,237.97) node   [align=left] {{\scriptsize aspects and polarities}};
% Text Node
\draw (473,263) node   [align=left] {...};
% Text Node
\draw (473,303) node   [align=left] {...};
% Text Node
\draw (473.5,354) node   [align=left] {...};
% Text Node
\draw (472.5,395) node   [align=left] {...};
% Text Node
\draw (432.2,237.57) node   [align=left] {{\scriptsize criteria}};
% Text Node
\draw (407.47,252.13) node   [align=left] {{\tiny \textit{e.g. food}}};
% Text Node
\draw (359.1,250.5) node   [align=left] {{\tiny \textit{meat}}};
% Text Node
\draw (319.7,250.5) node   [align=left] {{\tiny \textit{dessert}}};
% Text Node
\draw (472,254) node   [align=left] {{\tiny \textit{1.2}}};
% Text Node
\draw (150.67,283.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (150,371.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (506,243) node [anchor=north west][inner sep=0.75pt]    {$ITE^{1}$};
% Text Node
\draw (255.75,258) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,268) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,300) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,310) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,349) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,359) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (255.75,391) node   [align=left] {{\tiny DOC-}};
% Text Node
\draw (255.5,401) node   [align=left] {{\tiny ABSADeepL}};
% Text Node
\draw (506,333) node [anchor=north west][inner sep=0.75pt]    {$ITE^{l}$};
% Text Node
\draw (142.5,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {ITE};
% Text Node
\draw (18.67,297.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (18,373.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (50.91,300) node   [align=left] {\textbf{...}};
% Text Node
\draw (96,258) node [anchor=north west][inner sep=0.75pt]    {$INE^{1}$};
% Text Node
\draw (49.91,377) node   [align=left] {\textbf{...}};
% Text Node
\draw (95,336) node [anchor=north west][inner sep=0.75pt]    {$INE^{l}$};
% Text Node
\draw (8,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {Distilling opinions};
% Text Node
\draw (313,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (355,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (11.49,242.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {INE {\scriptsize (Optional)}};

% Text Node
%\draw (187.96,330) node   [align=left] {\textbf{{\large ...}}};
% Text Node
%\draw (190.6,265.51) node   [align=left] {$t^{1}_{1}$};
% Text Node
%\draw (192.5,284) node   [align=left] {\textbf{...}};
% Text Node
%\draw (190.6,306.01) node   [align=left] {$t^{1}_{n}$};
% Text Node
%\draw (432.7,262.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
%\draw (434,264) node   [align=left] {...};
% Text Node
%\draw (432.2,303.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
%\draw (433.5,304) node   [align=left] {...};
% Text Node
%\draw (189.6,357.51) node   [align=left] {$t^{l}_{1}$};
% Text Node
%\draw (191.5,375) node   [align=left] {\textbf{...}};
% Text Node
%\draw (189.6,396.01) node   [align=left] {$t^{l}_{n}$};
% Text Node
%\draw (432.7,353.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
%\draw (434,355) node   [align=left] {...};
% Text Node
%\draw (432.2,394.37) node   [align=left] {$c_{1}$\\$c_{m}$};
% Text Node
%\draw (433.5,395) node   [align=left] {...};
% Text Node
%\draw (309.96,330) node   [align=left] {\textbf{{\large ...}}};
% Text Node
%\draw (473.46,330) node   [align=left] {\textbf{{\large ...}}};
% Text Node
%\draw (340.3,237.97) node   [align=left] {{\scriptsize aspect and polarity}};
% Text Node
%\draw (473,264) node   [align=left] {...};
% Text Node
%\draw (473,304) node   [align=left] {...};
% Text Node
%\draw (473.5,355) node   [align=left] {...};
% Text Node
%\draw (472.5,395) node   [align=left] {...};
% Text Node
%\draw (432.2,237.57) node   [align=left] {{\scriptsize criteria}};
% Text Node
%\draw (407.47,252.13) node   [align=left] {{\tiny \textit{e.g. food}}};
% Text Node
%\draw (359.1,250) node   [align=left] {{\tiny \textit{meat}}};
% Text Node
%\draw (319.7,250) node   [align=left] {{\tiny \textit{dessert}}};
% Text Node
%\draw (472,254) node   [align=left] {{\tiny \textit{1.2}}};
% Text Node
%\draw (150.67,283.67) node   [align=left] {$e_{1}$};
% Text Node
%\draw (150,371.33) node   [align=left] {$e_{l}$};
% Text Node
%\draw (506,243) node [anchor=north west][inner sep=0.75pt]    {$ITE^{1}$};
% Text Node
%\draw (255.75,258) node   [align=left] {{\scriptsize deep}};
% Text Node
%\draw (257,266) node   [align=left] {{\scriptsize learning}};
% Text Node
%\draw (255.75,300) node   [align=left] {{\scriptsize deep}};
% Text Node
%\draw (257,308) node   [align=left] {{\scriptsize learning}};
% Text Node
%\draw (255.75,349) node   [align=left] {{\scriptsize deep}};
% Text Node
%\draw (257,357) node   [align=left] {{\scriptsize learning}};
% Text Node
%\draw (255.75,391) node   [align=left] {{\scriptsize deep}};
% Text Node
%\draw (257,399) node   [align=left] {{\scriptsize learning}};
% Text Node
%\draw (506,333) node [anchor=north west][inner sep=0.75pt]    {$ITE^{l}$};
% Text Node
%\draw (142.5,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {DMuABSA};
% Text Node
%\draw (15.67,284.67) node   [align=left] {$e_{1}$};
% Text Node
%\draw (15,372.33) node   [align=left] {$e_{l}$};
% Text Node
%\draw (47.91,287) node   [align=left] {\textbf{...}};
% Text Node
%\draw (93,245) node [anchor=north west][inner sep=0.75pt]    {$INE^{1}$};
% Text Node
%\draw (46.91,377) node   [align=left] {\textbf{...}};
% Text Node
%\draw (92,335) node [anchor=north west][inner sep=0.75pt]    {$INE^{l}$};
% Text Node
%\draw (8,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {Opinions extraction};


% Text Node
\draw (7,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input evaluations};
% Text Node
\draw (7,439) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alternative choice decisions};

% Text Node
\draw (143.67,43.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (458,44.33) node   [align=left] {$e_{l}$};
% Text Node
\draw (275.67,42.67) node   [align=left] {$e_{2}$};

% Text Node
\draw (220,530) node [anchor=north west][inner sep=0.75pt]    {$IP^{1}$};
% Text Node
\draw (319,591.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$CP$};
% Text Node
\draw (371,472) node [anchor=north west][inner sep=0.75pt]    {$INE^{l}$};
% Text Node
\draw (517,472) node [anchor=north west][inner sep=0.75pt]    {$ITE^{l}$};
% Text Node
\draw (457.67,446.67) node   [align=left] {$e_{l}$};
% Text Node
\draw (360.91,480) node   [align=left] {\textbf{...}};
% Text Node
\draw (319,635) node [anchor=north west][inner sep=0.75pt]    {$FP$};
% Text Node
\draw (233,665) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Final ranking}};
% Text Node
\draw (313,251.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (355,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (170,472) node [anchor=north west][inner sep=0.75pt]    {$INE^{1}$};
% Text Node
\draw (319,472) node [anchor=north west][inner sep=0.75pt]    {$ITE^{1}$};
% Text Node
\draw (263.67,446.67) node   [align=left] {$e_{1}$};
% Text Node
\draw (418,530) node [anchor=north west][inner sep=0.75pt]    {$IP^{l}$};
% Text Node
\draw (28.79,508.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Individual aggregation};
% Text Node
\draw (52.5,567.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Collective aggregation};
% Text Node
\draw (73.5,631) node [anchor=north west][inner sep=0.75pt]   [align=left] {Exploitation};


\end{tikzpicture}

}
\caption{Architecture of the \nuevo{SA-MpMcDM methodology.}}
\label{squeme_phases}
\end{figure}
% The numerical ratings provided by the experts are optional, so the $INE$ matrices are optional too.

==> tikzs/workflowDM.tex <==
\begin{figure}[h!]
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        
\resizebox{0.85\textwidth}{2.7cm}{
\hspace{2.2cm}    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Rectangle [id:dp08271751804083283] 
\draw   (21.91,97.21) -- (61.53,97.21) -- (61.53,136.83) -- (21.91,136.83) -- cycle ;
%Straight Lines [id:da033432092130912805] 
\draw    (22.51,111.35) -- (62.17,111.86) ;
%Straight Lines [id:da04306305509425257] 
\draw    (22.08,124.09) -- (61.74,124.6) ;
%Straight Lines [id:da3579479866517956] 
\draw    (35.25,97.08) -- (35.25,136.15) ;
%Straight Lines [id:da6628500190944717] 
\draw    (47.99,96.65) -- (47.99,137) ;
%Straight Lines [id:da9694615650153682] 
\draw    (61.5,104.86) -- (70.17,104.86) ;
%Straight Lines [id:da7475786129931292] 
\draw    (61.5,117.6) -- (69.74,117.6) ;
%Straight Lines [id:da9482128275301218] 
\draw    (43.25,90.08) -- (43.25,96.2) ;
%Straight Lines [id:da09539322075723633] 
\draw    (55.99,89.65) -- (55.99,96.2) ;
%Straight Lines [id:da7937333741716295] 
\draw    (31.5,89.2) -- (70.5,89.2) ;
%Straight Lines [id:da42894908720039404] 
\draw    (70.5,89.2) -- (70.5,129.2) ;
%Straight Lines [id:da13193351367170658] 
\draw    (31.5,89.2) -- (31.5,96.2) ;
%Straight Lines [id:da4554159904946291] 
\draw    (70.5,129.2) -- (61.5,129.2) ;
%Shape: Rectangle [id:dp06852820741820587] 
\draw   (147.91,113.21) -- (187.53,113.21) -- (187.53,152.83) -- (147.91,152.83) -- cycle ;
%Straight Lines [id:da7467002692769267] 
\draw    (148.51,127.35) -- (188.17,127.86) ;
%Straight Lines [id:da7338922122956177] 
\draw    (148.08,140.09) -- (187.74,140.6) ;
%Straight Lines [id:da529262723274107] 
\draw    (161.25,113.08) -- (161.25,152.15) ;
%Straight Lines [id:da6834706749840391] 
\draw    (173.99,112.65) -- (173.99,153) ;
%Straight Lines [id:da266544035501298] 
\draw    (269.51,116.35) -- (309.17,116.86) ;
%Straight Lines [id:da3363252565373638] 
\draw    (269.08,129.09) -- (308.74,129.6) ;
%Straight Lines [id:da5987866574129135] 
\draw    (282.25,115.6) -- (282.25,128.6) ;
%Straight Lines [id:da35200352469107643] 
\draw    (294.99,115.6) -- (294.99,130) ;
%Straight Lines [id:da9854829605284292] 
\draw    (309.17,116.86) -- (309.17,129.6) ;
%Straight Lines [id:da9340377195206941] 
\draw    (269.51,116.35) -- (269.51,129.09) ;
%Shape: Rectangle [id:dp40734467546042175] 
\draw   (126.5,39.6) -- (218.5,39.6) -- (218.5,161.6) -- (126.5,161.6) -- cycle ;
%Shape: Rectangle [id:dp7276945640135655] 
\draw   (245,57.6) -- (330.5,57.6) -- (330.5,143.6) -- (245,143.6) -- cycle ;
%Shape: Rectangle [id:dp030910472335307082] 
\draw   (8.12,43.02) -- (83.85,43.02) -- (83.85,143.87) -- (8.12,143.87) -- cycle ;
%Straight Lines [id:da3980902248493703] 
\draw    (347,88.6) -- (373.9,88.6) ;
\draw [shift={(375.9,88.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6180403214954209] 
\draw    (218,100.6) -- (241.9,100.6) ;
\draw [shift={(243.9,100.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31813641253388103] 
\draw    (83,92.6) -- (106.9,92.6) ;
\draw [shift={(108.9,92.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9898745951862338] 
\draw   (347.51,170.2) -- (108.74,170.2) -- (108.74,7.2) -- (347.51,7.2) -- cycle ;

% Text Node
\draw (39,71) node [anchor=north west][inner sep=0.75pt]    {$IP$};
% Text Node
\draw (156,91) node [anchor=north west][inner sep=0.75pt]    {$CP$};
% Text Node
\draw (279,97) node [anchor=north west][inner sep=0.75pt]    {$FP$};
% Text Node
\draw (10.12,46.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Input data}};
% Text Node
\draw (246,65.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Exploitation};
% Text Node
\draw (130,41.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.60224800000001pt}\setlength\topsep{0pt}
\begin{center}
Collective\\aggregation
\end{center}

\end{minipage}};
% Text Node
\draw (376,71.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.563624000000004pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Final }\\\textbf{ranking}
\end{center}

\end{minipage}};
% Text Node
\draw (127,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Selecting the best alternative}};


\end{tikzpicture}
}

\caption{Workflow of a traditional \nuevo{MpMcDM} model.}
\label{worklowDM}
\end{figure}

==> tikzs/workflowDM_SA.tex <==
\begin{figure}[!h]
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{3cm}{ %2.7

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Flowchart: Document [id:dp903341197851331] 
\draw   (18,91.52) -- (64.82,91.52) -- (64.82,114.09) .. controls (35.56,114.09) and (41.41,122.23) .. (18,116.96) -- cycle ;
%Straight Lines [id:da11426894340207161] 
\draw    (24.69,86.73) -- (68.5,86.73) ;
%Straight Lines [id:da629269431216708] 
\draw    (68.5,86.73) -- (68.5,107.25) ;
%Straight Lines [id:da4694657579874393] 
\draw    (24.69,86.73) -- (24.69,90.84) ;
%Straight Lines [id:da24569898448966088] 
\draw    (68.5,107.25) -- (64.49,107.25) ;
%Shape: Rectangle [id:dp6746269952209096] 
\draw   (191.91,111.21) -- (231.53,111.21) -- (231.53,150.83) -- (191.91,150.83) -- cycle ;
%Straight Lines [id:da7093554144633918] 
\draw    (192.51,125.35) -- (232.17,125.86) ;
%Straight Lines [id:da8169291951021689] 
\draw    (192.08,138.09) -- (231.74,138.6) ;
%Straight Lines [id:da3884427583741039] 
\draw    (205.25,111.08) -- (205.25,150.15) ;
%Straight Lines [id:da9042289653615114] 
\draw    (217.99,110.65) -- (217.99,151) ;
%Straight Lines [id:da28922388609795036] 
\draw    (231.5,118.86) -- (240.17,118.86) ;
%Straight Lines [id:da02265285899451963] 
\draw    (231.5,131.6) -- (239.74,131.6) ;
%Straight Lines [id:da40150679796727107] 
\draw    (213.25,104.08) -- (213.25,110.2) ;
%Straight Lines [id:da3102654425457161] 
\draw    (225.99,103.65) -- (225.99,110.2) ;
%Straight Lines [id:da6219939843836335] 
\draw    (201.5,103.2) -- (240.5,103.2) ;
%Straight Lines [id:da3755493985719933] 
\draw    (240.5,103.2) -- (240.5,143.2) ;
%Straight Lines [id:da513988314447924] 
\draw    (201.5,103.2) -- (201.5,110.2) ;
%Straight Lines [id:da6868347285283887] 
\draw    (240.5,143.2) -- (231.5,143.2) ;
%Shape: Rectangle [id:dp4686227382994934] 
\draw   (115.91,110.21) -- (155.53,110.21) -- (155.53,149.83) -- (115.91,149.83) -- cycle ;
%Straight Lines [id:da4172988667606694] 
\draw    (116.51,124.35) -- (156.17,124.86) ;
%Straight Lines [id:da3388809319064432] 
\draw    (116.08,137.09) -- (155.74,137.6) ;
%Straight Lines [id:da9004214827853332] 
\draw    (129.25,110.08) -- (129.25,149.15) ;
%Straight Lines [id:da8417974001544333] 
\draw    (141.99,109.65) -- (141.99,150) ;
%Straight Lines [id:da4159689375644964] 
\draw    (155.5,117.86) -- (164.17,117.86) ;
%Straight Lines [id:da03229578850766712] 
\draw    (155.5,130.6) -- (163.74,130.6) ;
%Straight Lines [id:da6463072035915849] 
\draw    (137.25,103.08) -- (137.25,109.2) ;
%Straight Lines [id:da4969769502229009] 
\draw    (149.99,102.65) -- (149.99,109.2) ;
%Straight Lines [id:da38028535018303256] 
\draw    (125.5,102.2) -- (164.5,102.2) ;
%Straight Lines [id:da29683963470984986] 
\draw    (164.5,102.2) -- (164.5,142.2) ;
%Straight Lines [id:da5810188940276779] 
\draw    (125.5,102.2) -- (125.5,109.2) ;
%Straight Lines [id:da6065193731423963] 
\draw    (164.5,142.2) -- (155.5,142.2) ;
%Shape: Rectangle [id:dp023403469645057795] 
\draw   (325.91,113.21) -- (365.53,113.21) -- (365.53,152.83) -- (325.91,152.83) -- cycle ;
%Straight Lines [id:da7051457224280231] 
\draw    (326.51,127.35) -- (366.17,127.86) ;
%Straight Lines [id:da787682708753674] 
\draw    (326.08,140.09) -- (365.74,140.6) ;
%Straight Lines [id:da06824951448844674] 
\draw    (339.25,113.08) -- (339.25,152.15) ;
%Straight Lines [id:da2626389840088392] 
\draw    (351.99,112.65) -- (351.99,153) ;
%Straight Lines [id:da46558377571696785] 
\draw    (365.5,120.86) -- (374.17,120.86) ;
%Straight Lines [id:da19386005665907247] 
\draw    (365.5,133.6) -- (373.74,133.6) ;
%Straight Lines [id:da009888561487076064] 
\draw    (347.25,106.08) -- (347.25,112.2) ;
%Straight Lines [id:da2101932796212871] 
\draw    (359.99,105.65) -- (359.99,112.2) ;
%Straight Lines [id:da7771376304832727] 
\draw    (335.5,105.2) -- (374.5,105.2) ;
%Straight Lines [id:da8286065045443822] 
\draw    (374.5,105.2) -- (374.5,145.2) ;
%Straight Lines [id:da21900667761867054] 
\draw    (335.5,105.2) -- (335.5,112.2) ;
%Straight Lines [id:da8747623208897042] 
\draw    (374.5,145.2) -- (365.5,145.2) ;
%Shape: Rectangle [id:dp511148594029228] 
\draw   (444.91,115.21) -- (484.53,115.21) -- (484.53,154.83) -- (444.91,154.83) -- cycle ;
%Straight Lines [id:da1886494267473613] 
\draw    (445.51,129.35) -- (485.17,129.86) ;
%Straight Lines [id:da5431245833671685] 
\draw    (445.08,142.09) -- (484.74,142.6) ;
%Straight Lines [id:da49054858406754187] 
\draw    (458.25,115.08) -- (458.25,154.15) ;
%Straight Lines [id:da5057041011369297] 
\draw    (470.99,114.65) -- (470.99,155) ;
%Straight Lines [id:da7527734498211771] 
\draw    (566.51,118.35) -- (606.17,118.86) ;
%Straight Lines [id:da017181826954490775] 
\draw    (566.08,131.09) -- (605.74,131.6) ;
%Straight Lines [id:da5075002038942038] 
\draw    (579.25,117.6) -- (579.25,130.6) ;
%Straight Lines [id:da8514016105195445] 
\draw    (591.99,117.6) -- (591.99,132) ;
%Straight Lines [id:da5126256733737873] 
\draw    (606.17,118.86) -- (606.17,131.6) ;
%Straight Lines [id:da739660504676164] 
\draw    (566.51,118.35) -- (566.51,131.09) ;
%Shape: Rectangle [id:dp831513635823599] 
\draw   (106,7.42) -- (266,7.42) -- (266,170.42) -- (106,170.42) -- cycle ;
%Shape: Rectangle [id:dp975817144577471] 
\draw   (306.5,41.6) -- (398.5,41.6) -- (398.5,163.6) -- (306.5,163.6) -- cycle ;
%Shape: Rectangle [id:dp5962146646446964] 
\draw   (423.5,41.6) -- (515.5,41.6) -- (515.5,163.6) -- (423.5,163.6) -- cycle ;
%Shape: Rectangle [id:dp007132525301727588] 
\draw   (542,59.6) -- (627.5,59.6) -- (627.5,145.6) -- (542,145.6) -- cycle ;
%Shape: Rectangle [id:dp06303405144121332] 
\draw   (1,30.6) -- (80.5,30.6) -- (80.5,136.6) -- (1,136.6) -- cycle ;
%Straight Lines [id:da770197000794338] 
\draw    (641,90.6) -- (667.9,90.6) ;
\draw [shift={(669.9,90.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10637037391498394] 
\draw    (515,102.6) -- (538.9,102.6) ;
\draw [shift={(540.9,102.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5142796386825901] 
\draw    (398,102.6) -- (421.9,102.6) ;
\draw [shift={(423.9,102.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1883937768413415] 
\draw    (266,92.6) -- (289.9,92.6) ;
\draw [shift={(291.9,92.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30530060609109033] 
\draw    (80,92.6) -- (103.9,92.6) ;
\draw [shift={(105.9,92.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4487831040521435] 
\draw   (639.97,170.2) -- (291.74,170.2) -- (291.74,7.2) -- (639.97,7.2) -- cycle ;
%Shape: Rectangle [id:dp21917612389563135] 
\draw   (173.99,41.42) -- (258.51,41.42) -- (258.51,163.42) -- (173.99,163.42) -- cycle ;

% Text Node
\draw (126,11.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Distilling opinions}};
% Text Node
\draw (204,85) node [anchor=north west][inner sep=0.75pt]    {$ITE$};
% Text Node
\draw (129,85) node [anchor=north west][inner sep=0.75pt]    {$INE$};
% Text Node
\draw (343,87) node [anchor=north west][inner sep=0.75pt]    {$IP$};
% Text Node
\draw (453,93) node [anchor=north west][inner sep=0.75pt]    {$CP$};
% Text Node
\draw (576,99) node [anchor=north west][inner sep=0.75pt]    {$FP$};
% Text Node
\draw (22,33.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Input}};
\draw (3,53.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{evaluations}};
% Text Node
\draw (543,67.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Exploitation};
% Text Node
\draw (427,43.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.60224800000001pt}\setlength\topsep{0pt}
\begin{center}
Collective\\aggregation
\end{center}

\end{minipage}};
% Text Node
\draw (308.5,44.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.60224800000001pt}\setlength\topsep{0pt}
\begin{center}
Individual\\aggregation
\end{center}

\end{minipage}};
% Text Node
\draw (670,73.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.563624000000004pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Final }\\\textbf{ranking}
\end{center}

\end{minipage}};
% Text Node
\draw (364,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Alternative choice decisions}};
% Text Node
\draw (182,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.643188pt}\setlength\topsep{0pt}
\begin{center}
\small{DOC-\\ABSADeepL}
\end{center}
\end{minipage}};


%\draw (186,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sentiment};
%\draw (192,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {analysis};
%\draw (196,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{(ABSA)}};


\end{tikzpicture}

}
\caption{Workflow of the \nuevo{SA-MpMcDM} methodology.}%proposed decision-making based on sentiment-analysis.}
\label{worklowDM_SA}
\end{figure}

